Memory-Distilled Selection for Noise-Robust Anomaly Detection

Anomaly detection (AD) under data contamination is critical for deploying unsupervised defect detection in industrial environments, where curating perfectly clean training sets is impractical. However, existing methods are sensitive to contamination, suffering significant performance degradation as the noise ratio increases. In this paper, we propose Memory-Distilled Selection (MeDS), a training algorithm based on data selection. MeDS constructs an ensemble of partial memories via random subsampling, where the resulting sparsity acts as a low-pass filter that captures nominal patterns across a wide range of noise ratios, enabling coarse-level identification of contaminated samples. The aggregated distances to the bootstrapped memories are then distilled into a reconstruction score network, which is subsequently fine-tuned on clean data filtered using scores from the distilled model, enabling fine-grained localization of anomalies. MeDS is robust across a wide range of noise ratios without requiring noise-ratio-specific hyperparameter tuning, achieving 99.16\% image-level AUROC on MVTecAD at a 40\% noise ratio, and attaining state-of-the-art performance on both VisA and Real-IAD under noisy settings. We thoroughly verify the efficacy of MeDS on industrial AD benchmarks under noisy data scenarios, accompanied by in-depth empirical analyses.

==> (inline-0) <==
\begin{tabular}{ccccc|c|cccc|cccc|cccc|cccc}
\toprule
\multicolumn{6}{c|}{ } & \multicolumn{4}{c|}{\textbf{I-AUROC ($\uparrow$)}}  & \multicolumn{4}{c|}{\textbf{I-AP ($\uparrow$)}} & \multicolumn{4}{c|}{\textbf{P-AUPRO ($\uparrow$)}} & \multicolumn{4}{c}{\textbf{P-AP ($\uparrow$)}} \\
\cmidrule{7-22}
\multicolumn{6}{c|}{Ablation Setting} & \multicolumn{16}{c}{Noise Ratio} \\ 
\midrule
Memory & Distill & Fine-tune & Init & Criteria & Description & 0 & 10 & 20 & 40 & 0 & 10 & 20 & 40 & 0 & 10 & 20 & 40 & 0 & 10 & 20 & 40 \\ 
\midrule
\ccross &\ccross &\ccross &\ccross &\ccross & Baseline &
\textbf{99.66} & 95.13 & 91.21 & 85.85 & 
\textbf{99.88} & 97.34 & 94.10 & 91.14 & 
94.88 & 91.06 & 89.64 & 88.85 & 
\textbf{70.55} & 59.88 & 54.39 & 51.26 \\ 
\ccheck &\ccross &\ccross &\ccross &\ccross & Memory only &
98.57 & 97.47 & 94.74 & 92.22 & 
99.41 & 98.75 & 97.02 & 96.00 & 
91.99 & 91.81 & 91.86 & 90.5 & 
62.13 & 62.22 & 56.05 & 53.04 \\ 
\ccheck &\ccheck &\ccross &\ccross &\ccross & Distilled model &
99.41 & 99.21 & 98.74 & 97.76 & 
99.76 & 99.55 & 99.25 & 98.96 & 
94.79 & 94.14 & 93.77 & 93.15 & 
66.07 & 64.74 & 62.53 & 59.92 \\ 
\ccheck &\ccross &\ccheck & Random &  Memory & Fine-tuned with memory &
97.25 & 97.87 & 98.04 & 98.13 & 
98.46 & 98.63 & 98.81 & 98.94 & 
94.71 & 94.55 & 94.49 & 94.34 & 
64.60 & 65.15 & 64.90 & 65.64 \\ 
\ccheck &\ccheck &\ccheck & Random &  Distilled & Random init fine-tune &
98.38 & 98.14 & 98.95 & 98.71 & 
99.13 & 98.84 & 99.57 & 99.36 & 
94.60 & 94.68 & 94.73 & 94.83 & 
65.64 & 65.77 & 67.10 & 66.74 \\ 
\rowcolor{blue!10}
\ccheck &\ccheck &\ccheck & Distilled &  Distilled &\ourso &
99.45 & \textbf{99.39} & \textbf{99.41} & \textbf{99.17} & 
99.78 & \textbf{99.79} & \textbf{99.78} & \textbf{99.68} & 
\textbf{95.13} & \textbf{95.25} & \textbf{95.22} & \textbf{95.21} & 
67.15 & \textbf{67.79} & \textbf{67.51} & \textbf{67.39} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}

& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Carpet & 99.0/99.7/97.7 & 99.2/99.8/98.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.1/99.7/98.3 & 99.9/100.0/99.4 & 99.8/99.9/98.9 & 99.9/100.0/99.4 & 99.9/100.0/99.4 & 99.9/100.0/99.4 \\
\rowcolor{gray!10}
Grid & 98.9/99.6/98.2 & 91.7/97.0/90.3 & 82.7/90.2/90.3 & 94.7/98.1/93.2 & 90.3/97.2/89.1 & \textbf{99.9}/\textbf{100.0}/\textbf{99.1} & 99.3/99.8/99.1 & \textbf{99.9}/\textbf{100.0}/\textbf{99.1} & 99.6/99.9/99.1 \\
Leather & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & 95.3/97.8/98.4 & 99.3/99.8/98.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Tile & 98.9/99.6/98.2 & 99.2/99.8/98.8 & 98.8/99.5/97.7 & 92.2/97.1/90.1 & 99.0/99.6/96.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Wood & 99.0/99.7/97.5 & 95.3/98.5/95.0 & 98.2/99.4/97.5 & 97.0/99.1/95.9 & 97.9/99.2/95.9 & 99.7/99.9/\textbf{99.2} & 99.5/99.8/98.4 & \textbf{99.8}/\textbf{99.9}/\textbf{99.2} & 99.7/99.9/98.4 \\
\rowcolor{gray!10}
Bottle & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & 86.2/92.6/91.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.5/99.8/99.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Cable & 99.5/99.7/96.8 & 95.1/97.2/91.6 & 79.4/83.3/81.4 & 97.2/98.3/93.3 & 95.8/97.0/89.7 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 100.0/100.0/99.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Capsule & 96.4/99.2/97.3 & 52.5/85.0/90.5 & 62.1/87.3/92.4 & 92.7/98.1/95.9 & 88.3/97.2/94.2 & 98.1/99.6/98.2 & 98.1/99.6/98.2 & \textbf{98.8}/\textbf{99.7}/\textbf{98.6} & 98.6/99.7/98.2 \\
Hazelnut & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.1/99.5/96.3 & 98.6/99.3/97.8 & 100.0/100.0/99.3 & 99.9/99.9/99.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Metal Nut & 99.8/99.9/98.9 & 96.6/99.2/95.8 & 86.6/96.1/93.2 & 99.9/100.0/99.5 & 99.7/99.9/98.9 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Pill & 95.2/99.1/95.0 & 87.7/97.4/92.6 & 85.0/96.4/94.2 & 96.0/99.3/95.4 & 94.4/99.0/95.0 & 99.1/99.8/\textbf{98.6} & 98.5/99.7/98.2 & \textbf{99.2}/\textbf{99.9}/98.2 & 98.3/99.7/97.5 \\
\rowcolor{gray!10}
Screw & 95.8/98.0/\textbf{97.1} & 75.8/90.3/86.5 & 70.6/81.2/86.3 & 91.9/96.8/92.4 & 86.3/93.8/89.9 & \textbf{98.7}/\textbf{99.6}/96.7 & 96.3/98.8/95.0 & 97.6/99.2/95.4 & 96.9/99.3/95.3 \\
Toothbrush & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.9/99.6/98.3 & 51.4/70.1/85.7 & 93.9/97.3/95.2 & 93.9/97.3/95.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Transistor & \textbf{100.}/\textbf{100.}/\textbf{100.} & 94.9/94.5/87.4 & 70.8/60.1/66.7 & 99.9/99.8/97.6 & 99.6/99.4/97.6 & 99.1/98.2/98.8 & 99.0/98.2/96.3 & 99.6/99.4/96.4 & 98.9/98.3/95.2 \\
Zipper & 99.1/99.8/98.3 & 94.0/98.1/95.0 & 62.6/83.8/88.5 & 96.8/99.0/97.5 & 93.9/98.7/95.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & 100.0/100.0/99.6 & 99.8/100.0/99.2 \\
\midrule
\textbf{Mean} & 98.8/99.6/98.3 & 92.0/97.1/94.4 & 81.9/89.1/90.8 & 96.7/98.8/96.1 & 95.9/98.5/95.7 & 99.6/99.8/\textbf{99.3} & 99.4/99.7/98.9 & \textbf{99.7}/\textbf{99.9}/99.1 & 99.4/99.8/98.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ours & Dinomaly & Dinomaly + \ours & INP-Former & INP-Former + \ours \\
\midrule
Carpet & 98.9/72.1/68.4/94.6 & 99.2/\textbf{76.4}/68.5/94.8 & 97.3/57.7/53.6/85.3 & 98.5/55.5/57.7/95.0 & 98.7/56.8/57.7/94.9 & 99.3/67.0/70.6/97.5 & 99.3/69.3/71.3/97.9 & \textbf{99.4}/71.8/\textbf{71.5}/97.9 & 99.3/70.1/69.8/\textbf{98.0} \\
\rowcolor{gray!10}
Grid & 98.6/48.0/50.7/93.3 & 97.7/26.8/31.7/89.8 & 94.3/28.9/35.2/83.1 & 97.3/25.1/31.6/91.2 & 95.8/23.1/30.5/86.9 & 99.4/54.9/58.0/97.3 & 99.4/55.4/57.6/97.4 & \textbf{99.4}/\textbf{57.3}/\textbf{59.3}/97.4 & 99.4/49.7/54.2/\textbf{97.7} \\
Leather & 99.3/57.0/55.5/96.9 & 98.8/35.1/39.4/92.0 & \textbf{99.5}/\textbf{57.8}/\textbf{59.2}/97.3 & 98.7/33.6/37.4/97.8 & 98.8/33.9/36.6/97.7 & 99.3/49.4/51.9/96.8 & 99.3/48.6/52.1/97.2 & 99.4/54.6/55.9/97.9 & 99.4/53.0/54.9/\textbf{98.6} \\
\rowcolor{gray!10}
Tile & 95.9/63.3/69.5/81.3 & 96.5/73.1/70.6/85.0 & 85.2/43.0/43.0/12.2 & 88.7/36.1/48.0/77.1 & 91.6/40.9/51.5/85.8 & 98.2/\textbf{80.3}/76.5/\textbf{90.7} & \textbf{98.3}/80.0/\textbf{77.2}/90.5 & 97.6/75.4/73.4/87.8 & 97.6/69.0/74.0/88.6 \\
Wood & 95.1/57.8/56.8/88.1 & 93.4/46.2/48.3/80.5 & 89.1/32.4/33.0/53.7 & 92.0/35.5/40.9/86.7 & 92.0/36.3/41.9/86.3 & \textbf{97.7}/72.8/68.7/93.5 & 97.5/72.8/68.2/93.8 & 97.7/\textbf{74.5}/\textbf{69.1}/93.7 & 97.4/70.8/67.3/\textbf{94.0} \\
\rowcolor{gray!10}
Bottle & 98.7/83.0/79.1/94.7 & 98.0/76.3/73.8/91.0 & 98.2/82.8/76.4/90.7 & 98.3/72.8/71.4/94.6 & 98.2/72.4/70.0/94.5 & \textbf{99.1}/87.6/\textbf{83.7}/96.8 & 99.0/86.3/82.7/96.6 & \textbf{99.1}/\textbf{88.2}/83.2/\textbf{96.8} & 98.9/85.7/80.7/96.7 \\
Cable & 98.4/73.8/70.3/93.0 & 97.6/60.5/61.8/85.0 & 90.8/29.7/37.1/46.0 & 97.8/51.8/57.9/87.4 & 97.3/47.9/52.9/85.5 & 97.7/63.1/65.5/93.3 & 98.1/66.9/68.2/93.4 & \textbf{98.8}/\textbf{76.8}/\textbf{75.8}/94.6 & \textbf{98.8}/75.7/74.6/\textbf{95.0} \\
\rowcolor{gray!10}
Capsule & 98.7/52.1/55.9/94.5 & 94.4/20.8/27.6/64.4 & 93.7/9.3/20.8/15.4 & \textbf{98.8}/45.3/49.8/91.2 & 98.7/44.8/49.3/90.8 & 98.7/\textbf{61.3}/\textbf{60.5}/97.5 & 98.7/60.6/59.4/\textbf{97.7} & 98.7/61.3/58.7/97.6 & 98.7/59.2/55.9/97.0 \\
Hazelnut & 98.7/68.5/67.8/95.1 & 97.5/49.4/53.3/88.2 & 97.7/65.0/56.9/79.7 & 98.8/62.7/62.8/92.9 & 98.7/63.5/63.2/92.4 & 99.4/\textbf{83.0}/76.3/96.7 & 99.4/82.4/76.0/\textbf{96.9} & \textbf{99.5}/81.0/\textbf{77.1}/\textbf{96.9} & 99.4/77.2/75.0/96.8 \\
\rowcolor{gray!10}
Metal Nut & \textbf{98.4}/90.5/\textbf{86.6}/94.0 & 98.2/88.5/84.5/89.6 & 97.5/\textbf{90.7}/82.2/68.9 & 96.7/68.7/76.2/90.8 & 96.4/67.4/74.7/90.6 & 96.7/77.9/85.9/94.4 & 96.8/78.3/86.5/94.8 & 97.3/80.5/86.3/\textbf{95.0} & 97.0/77.3/85.1/94.8 \\
Pill & 97.2/\textbf{79.0}/\textbf{74.0}/94.0 & 95.9/51.0/57.6/89.6 & \textbf{98.2}/69.9/68.1/74.4 & 96.3/50.9/58.0/95.1 & 95.7/46.4/54.5/94.7 & 97.8/74.4/70.8/97.4 & 97.8/73.8/69.8/97.4 & 97.7/74.6/70.3/\textbf{97.5} & 97.4/69.6/67.3/97.2 \\
\rowcolor{gray!10}
Screw & 99.2/45.6/47.1/95.8 & 98.1/19.3/30.6/90.7 & 94.9/6.6/14.7/37.1 & 98.7/27.8/36.2/93.8 & 97.9/15.4/23.0/90.8 & \textbf{99.7}/61.3/\textbf{60.5}/\textbf{98.5} & 99.6/60.5/60.4/98.3 & 99.6/\textbf{62.0}/59.9/98.0 & 99.6/59.0/59.7/96.9 \\
Toothbrush & 98.8/\textbf{63.9}/64.2/89.8 & 98.8/55.9/62.6/84.6 & 84.1/7.2/14.3/40.0 & 98.5/38.0/49.6/88.5 & 98.6/41.0/51.1/90.7 & 98.9/52.1/62.7/95.3 & 98.9/52.4/63.4/95.3 & \textbf{99.1}/57.3/\textbf{66.0}/\textbf{95.7} & 99.0/51.8/62.3/95.7 \\
\rowcolor{gray!10}
Transistor & 96.3/70.5/65.4/92.2 & 96.9/72.6/\textbf{69.0}/85.6 & 95.3/53.4/64.5/26.0 & 98.2/71.6/68.9/\textbf{95.1} & \textbf{98.3}/\textbf{72.8}/68.3/94.8 & 92.9/58.2/56.6/76.4 & 93.5/59.5/57.4/76.6 & 95.1/66.3/63.1/79.7 & 95.4/65.7/61.8/83.6 \\
Zipper & 98.8/69.8/69.5/94.9 & 93.8/41.4/48.0/81.3 & 89.7/29.9/32.4/76.5 & 97.6/40.2/50.1/92.5 & 96.5/33.7/43.1/91.3 & \textbf{99.3}/\textbf{79.6}/\textbf{75.5}/\textbf{97.1} & 99.2/78.7/74.2/97.1 & 99.0/76.5/72.6/96.6 & 98.8/73.3/69.9/96.5 \\
\midrule
\textbf{Mean} & 98.1/66.3/65.4/92.8 & 97.0/52.9/55.2/86.1 & 93.7/44.3/46.1/59.1 & 97.0/47.7/53.1/91.3 & 96.9/46.4/51.2/91.2 & 98.3/68.2/68.2/94.6 & 98.3/68.4/68.3/94.7 & \textbf{98.5}/\textbf{70.5}/\textbf{69.5}/94.9 & 98.4/67.1/67.5/\textbf{95.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule

Carpet & 99.0/99.7/98.9 & 97.1/99.2/97.1 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.6/99.9/98.9 & 99.8/100.0/98.9 & 98.6/99.6/97.8 & 99.9/100.0/99.4 & 99.3/99.8/98.9 & 99.9/100.0/99.4 \\
\rowcolor{gray!10}
Grid & 97.2/99.1/97.3 & 94.2/97.9/92.9 & 99.6/99.8/98.3 & 68.9/88.2/84.4 & 87.1/95.6/89.1 & \textbf{99.9}/\textbf{100.0}/\textbf{99.1} & 99.7/99.9/99.1 & 99.8/99.9/99.1 & 99.7/99.9/99.1 \\
Leather & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.1/99.8/99.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Tile & 98.0/99.4/98.2 & 97.7/99.3/96.4 & 99.4/99.8/98.8 & 98.1/99.3/95.8 & 99.2/99.7/97.1 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.9/99.6/97.1 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Wood & 99.0/99.7/96.7 & 89.2/96.3/91.2 & 99.5/99.8/\textbf{99.2} & 97.5/99.2/95.9 & 97.3/99.1/95.7 & 91.0/96.8/92.7 & \textbf{99.7}/\textbf{99.9}/\textbf{99.2} & 82.1/93.8/90.1 & \textbf{99.7}/\textbf{99.9}/98.4 \\
\rowcolor{gray!10}
Bottle & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.7/99.7/99.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.3/99.8/99.2 & 99.6/99.9/99.2 & 98.4/99.6/97.6 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.5/99.5/97.6 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Cable & 99.2/99.5/96.8 & 84.8/92.0/82.6 & 95.8/98.0/94.4 & 89.4/93.1/86.0 & 94.9/96.7/90.3 & 91.8/96.0/89.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 94.8/97.3/91.0 & 100.0/100.0/99.5 \\
\rowcolor{gray!10}
Capsule & 95.7/99.0/96.4 & 49.4/83.9/90.5 & 92.3/98.4/92.6 & 83.1/95.2/93.5 & 82.2/95.2/93.5 & 94.3/98.7/96.3 & 97.9/99.6/97.3 & 95.5/98.9/96.4 & \textbf{98.3}/\textbf{99.8}/\textbf{98.2} \\
Hazelnut & 95.5/98.3/96.4 & 97.1/98.5/94.3 & 99.9/100.0/99.3 & 99.6/99.8/97.9 & 99.8/99.9/98.6 & 82.6/90.9/82.1 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 87.0/92.2/86.9 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Metal Nut & 100.0/100.0/99.5 & 90.6/98.0/93.3 & 99.9/100.0/99.5 & 99.5/99.9/98.9 & 99.8/100.0/99.5 & 97.7/99.5/95.8 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 95.5/99.0/94.7 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Pill & 95.4/99.2/95.1 & 81.2/96.2/91.6 & 95.8/99.2/96.8 & 92.7/98.6/94.8 & 94.6/99.0/95.4 & 97.0/99.5/96.2 & 98.5/99.7/\textbf{98.2} & 97.8/99.6/96.9 & \textbf{98.8}/\textbf{99.9}/98.0 \\
\rowcolor{gray!10}
Screw & 95.6/97.5/96.3 & 65.4/87.3/85.3 & 86.7/94.7/90.0 & 76.0/90.1/86.2 & 84.4/93.4/89.4 & 91.7/97.4/91.2 & \textbf{97.8}/99.3/\textbf{96.3} & 91.8/97.3/91.1 & 95.8/\textbf{99.3}/93.4 \\
Toothbrush & 99.7/99.9/98.4 & 96.7/99.0/98.3 & 71.1/85.2/87.5 & 94.7/97.7/95.2 & 94.7/97.7/95.2 & 98.3/99.4/98.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.1/99.3/96.7 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Transistor & \textbf{99.3}/\textbf{99.1}/\textbf{97.4} & 77.4/82.2/76.9 & 93.8/91.4/84.2 & 95.6/95.1/87.5 & 97.8/97.7/92.1 & 86.3/82.8/75.9 & 99.0/98.2/96.2 & 88.2/83.9/77.5 & 98.9/98.4/96.5 \\
Zipper & 98.3/99.5/97.9 & 92.7/97.8/94.9 & 98.4/99.6/97.0 & 72.2/92.1/88.7 & 93.0/97.7/95.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.8/99.9/98.7 & 99.9/100.0/99.6 \\
\midrule
\textbf{Mean} & 98.1/99.3/97.7 & 87.4/95.1/92.3 & 95.5/97.7/95.8 & 91.1/96.5/93.5 & 95.0/98.1/95.3 & 95.2/97.3/94.2 & \textbf{99.5}/99.8/\textbf{99.1} & 95.1/97.3/94.2 & 99.4/\textbf{99.8}/98.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Carpet & 97.4/66.5/66.6/91.4 & 99.0/75.7/68.9/93.7 & 99.2/\textbf{78.0}/69.7/95.8 & 98.7/57.4/57.9/95.4 & 98.7/57.0/57.6/94.7 & 99.3/71.5/70.2/97.5 & 99.3/68.3/\textbf{70.8}/97.8 & 99.3/71.9/69.1/97.2 & \textbf{99.3}/68.2/69.5/\textbf{97.9} \\
\rowcolor{gray!10}
Grid & 96.7/45.9/50.9/87.4 & 97.8/26.9/32.4/90.0 & 98.9/53.0/54.5/94.9 & 89.6/12.5/19.8/72.3 & 95.7/22.1/29.5/85.1 & 99.0/42.7/46.1/96.0 & \textbf{99.4}/\textbf{56.3}/\textbf{58.9}/97.1 & 99.0/45.6/46.8/96.0 & 99.4/51.9/55.0/\textbf{97.7} \\
Leather & 98.7/51.5/54.4/96.4 & 97.3/39.5/45.1/95.7 & \textbf{99.7}/\textbf{65.5}/\textbf{64.4}/98.4 & 99.1/38.4/40.9/97.9 & 98.8/34.0/36.9/97.9 & 99.2/55.6/53.1/96.6 & 99.3/49.7/52.7/97.6 & 99.2/55.9/53.8/96.6 & 99.5/56.2/56.6/\textbf{98.6} \\
\rowcolor{gray!10}
Tile & 94.9/69.4/70.6/81.0 & 95.2/71.9/71.6/79.6 & 89.9/50.8/48.9/63.3 & 92.1/46.3/54.7/81.5 & 91.7/41.1/51.9/81.8 & 97.8/78.1/75.1/87.8 & \textbf{98.2}/78.9/\textbf{76.9}/\textbf{90.8} & 97.7/\textbf{80.6}/74.8/85.2 & 97.7/71.7/74.1/88.9 \\
Wood & 93.2/56.3/55.5/85.2 & 87.1/43.1/45.7/81.3 & 96.3/63.5/59.1/88.9 & 92.8/40.1/44.7/87.3 & 92.4/37.3/42.8/86.3 & 96.0/58.9/57.4/86.4 & \textbf{97.6}/\textbf{73.2}/\textbf{69.3}/93.4 & 94.8/55.6/49.3/83.3 & 97.5/70.8/67.0/\textbf{93.9} \\
\rowcolor{gray!10}
Bottle & 94.5/74.3/75.0/82.0 & 97.6/73.4/72.8/88.5 & \textbf{99.2}/\textbf{92.0}/\textbf{84.2}/96.4 & 97.8/66.7/68.6/94.0 & 98.2/72.1/70.6/94.6 & 97.9/79.1/75.9/93.5 & 99.1/87.6/83.4/96.6 & 98.0/80.7/76.0/94.0 & 99.0/86.5/81.7/\textbf{96.9} \\
Cable & 90.2/51.3/57.9/85.1 & 95.5/54.9/55.7/78.2 & 92.0/43.6/52.5/56.0 & 92.8/33.0/38.7/80.9 & 97.2/46.3/52.4/86.5 & 85.7/39.8/47.2/81.1 & 98.6/\textbf{74.0}/\textbf{74.6}/94.0 & 89.2/46.7/50.4/84.9 & \textbf{98.7}/71.6/73.7/\textbf{94.8} \\
\rowcolor{gray!10}
Capsule & \textbf{98.8}/52.4/56.2/94.8 & 87.8/14.6/22.7/52.6 & 98.3/50.7/51.0/80.6 & 98.7/43.9/48.4/89.6 & 98.7/44.4/49.2/89.7 & 98.2/48.9/52.4/96.7 & 98.6/\textbf{60.4}/\textbf{59.7}/\textbf{97.5} & 98.3/49.4/53.1/96.8 & 98.6/59.9/57.0/97.1 \\
Hazelnut & 75.3/34.4/42.9/71.9 & 96.3/47.4/52.1/85.3 & 99.2/81.7/75.9/83.0 & 98.5/62.1/61.9/91.4 & 98.6/62.8/62.8/91.9 & 98.0/59.1/59.5/91.0 & 99.4/\textbf{82.2}/76.4/\textbf{97.1} & 98.1/58.2/59.2/92.9 & \textbf{99.5}/80.3/\textbf{76.6}/96.7 \\
\rowcolor{gray!10}
Metal Nut & 83.6/64.4/64.8/87.6 & 93.4/74.6/72.5/81.6 & \textbf{99.3}/\textbf{96.4}/\textbf{90.6}/87.9 & 94.2/59.4/64.6/90.3 & 96.1/66.3/73.4/90.7 & 83.6/48.8/50.6/86.5 & 97.2/80.7/87.0/94.9 & 86.4/52.7/54.2/86.6 & 97.2/79.2/84.8/\textbf{95.1} \\
Pill & 96.7/78.2/73.7/92.3 & 93.7/48.1/54.5/88.1 & \textbf{99.0}/\textbf{81.3}/\textbf{76.1}/84.5 & 95.2/43.5/52.7/94.1 & 95.9/47.2/55.1/94.7 & 96.6/71.5/66.3/96.6 & 97.9/74.0/70.0/97.2 & 97.0/73.4/67.7/96.6 & 97.3/70.5/68.3/\textbf{97.3} \\
\rowcolor{gray!10}
Screw & 96.8/44.0/46.7/91.3 & 95.0/21.5/31.5/82.7 & 97.7/40.6/42.8/59.1 & 97.5/17.4/26.1/89.9 & 98.1/19.5/27.3/91.1 & 99.5/50.2/53.3/97.6 & \textbf{99.6}/\textbf{59.4}/\textbf{60.0}/\textbf{98.3} & 99.3/51.6/52.6/96.8 & 99.4/58.8/57.5/97.8 \\
Toothbrush & 98.5/\textbf{63.4}/64.4/88.1 & 98.4/54.2/60.5/83.3 & 90.1/9.4/18.1/39.2 & 98.6/41.8/50.9/88.4 & 98.6/40.8/51.7/88.8 & 98.8/56.9/61.8/95.5 & 98.9/51.7/62.7/95.3 & 98.8/61.7/\textbf{64.5}/95.2 & \textbf{99.0}/51.8/62.6/\textbf{95.7} \\
\rowcolor{gray!10}
Transistor & 79.2/52.9/55.1/71.3 & 91.1/58.9/57.9/70.8 & 95.6/55.2/62.8/36.0 & 93.4/56.1/57.0/87.4 & \textbf{97.1}/\textbf{66.8}/\textbf{64.8}/\textbf{93.1} & 85.1/38.3/39.6/66.7 & 93.4/60.2/58.2/75.7 & 88.1/44.6/44.8/69.0 & 95.4/66.0/63.5/82.9 \\
Zipper & 95.0/59.9/64.0/90.3 & 90.0/39.9/48.2/75.8 & 97.8/66.3/62.8/91.7 & 92.2/18.5/26.4/76.0 & 96.7/34.3/43.9/89.1 & 98.8/73.8/70.7/96.0 & \textbf{99.2}/\textbf{77.6}/\textbf{73.8}/\textbf{97.0} & 98.4/69.4/67.2/94.9 & 98.9/74.3/70.8/96.7 \\
\midrule
\textbf{Mean} & 92.6/57.7/59.9/86.4 & 94.3/49.6/52.8/81.8 & 96.8/61.8/60.9/77.1 & 95.4/42.5/47.6/87.8 & 96.8/46.1/51.3/90.4 & 95.6/58.2/58.6/91.0 & 98.4/\textbf{69.0}/\textbf{68.9}/94.7 & 96.1/59.9/58.9/91.1 & \textbf{98.4}/67.8/67.9/\textbf{95.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Carpet & 98.0/99.4/96.0 & 93.2/98.2/93.0 & \textbf{100.0}/\textbf{100.0}/\textbf{99.4} & 99.7/99.9/98.9 & 99.8/99.9/98.9 & 98.0/99.3/97.8 & 99.9/100.0/\textbf{99.4} & 98.1/99.3/97.8 & 99.9/100.0/\textbf{99.4} \\
\rowcolor{gray!10}
Grid & 96.6/98.9/96.4 & 90.5/96.8/90.6 & 99.3/99.8/\textbf{99.1} & 78.0/92.0/85.5 & 84.5/94.7/85.5 & 99.5/99.8/\textbf{99.1} & 99.6/99.9/\textbf{99.1} & \textbf{99.7}/\textbf{99.9}/\textbf{99.1} & \textbf{99.7}/\textbf{99.9}/\textbf{99.1} \\
Leather & \textbf{100.}/\textbf{100.}/\textbf{100.} & 91.8/97.6/93.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Tile & 97.3/99.2/97.0 & 88.7/96.2/90.0 & 98.6/99.5/97.1 & 98.1/99.3/96.4 & 98.4/99.4/97.0 & 99.6/99.8/98.8 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.5/99.4/96.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Wood & 97.8/99.3/96.7 & 58.6/85.5/86.3 & 98.7/99.6/96.7 & 97.1/99.1/95.1 & 97.5/99.2/95.9 & 84.2/93.8/89.9 & 99.7/99.9/\textbf{99.2} & 67.2/85.5/89.5 & \textbf{99.7}/\textbf{99.9}/98.4 \\
\rowcolor{gray!10}
Bottle & 99.5/99.8/98.4 & 98.7/99.7/99.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.2/99.7/99.2 & 99.8/100.0/99.2 & 98.2/99.5/96.8 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 98.5/99.6/97.6 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Cable & 96.1/98.1/93.9 & 80.5/90.3/82.2 & 96.6/98.1/92.5 & 88.9/93.2/87.0 & 90.5/94.9/88.9 & 81.7/91.1/81.2 & 98.9/99.6/99.5 & 86.8/93.2/84.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Capsule & 95.2/98.9/96.4 & 39.6/82.0/90.5 & 95.7/99.1/96.0 & 82.3/95.1/92.9 & 86.8/96.1/93.8 & 91.1/97.8/94.5 & 97.9/99.5/\textbf{97.7} & 92.7/98.0/95.2 & \textbf{98.6}/\textbf{99.7}/97.7 \\
Hazelnut & 95.2/98.1/96.4 & 87.9/94.6/86.9 & 99.9/99.9/99.3 & 99.9/99.9/99.3 & 100.0/100.0/99.3 & 82.9/90.4/84.4 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 81.2/87.3/84.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Metal Nut & 95.3/99.0/96.1 & 85.5/96.7/90.0 & 99.7/99.9/99.5 & 99.2/99.8/97.8 & 99.7/99.9/98.9 & 93.0/98.4/93.0 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 89.3/97.6/91.2 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Pill & 95.4/99.2/95.1 & 72.7/94.6/91.6 & 96.8/99.3/96.9 & 91.8/98.4/94.2 & 94.4/99.0/95.4 & 95.3/99.1/95.8 & 98.1/99.6/\textbf{98.2} & 96.3/99.3/96.4 & \textbf{98.4}/\textbf{99.7}/97.5 \\
\rowcolor{gray!10}
Screw & 93.3/97.0/93.7 & 50.8/80.4/85.3 & 91.5/97.2/90.0 & 75.5/90.2/86.9 & 84.7/93.8/89.5 & 85.7/95.2/88.4 & \textbf{96.6}/\textbf{98.9}/94.3 & 87.2/95.6/88.5 & 95.9/98.8/\textbf{94.4} \\
Toothbrush & 99.7/99.9/98.4 & 92.8/97.8/93.3 & 66.7/86.3/85.7 & 94.4/97.7/93.8 & 93.9/97.3/95.2 & 98.6/99.5/98.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 96.1/98.5/94.9 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Transistor & 97.2/97.4/94.9 & 58.6/68.6/64.4 & 98.4/97.6/93.8 & 96.2/95.4/88.0 & 98.8/98.4/95.1 & 74.5/68.6/68.3 & 99.1/98.4/\textbf{97.5} & 76.9/61.6/71.1 & \textbf{99.2}/\textbf{98.7}/96.4 \\
Zipper & 96.6/98.9/97.5 & 92.2/97.7/93.2 & 99.0/99.7/97.4 & 72.0/90.8/88.5 & 92.7/97.6/95.9 & 100.0/100.0/99.6 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.8/99.9/98.7 & 99.9/100.0/99.6 \\
\midrule
\textbf{Mean} & 96.9/98.9/96.5 & 78.8/91.8/88.6 & 96.1/98.4/96.2 & 91.5/96.7/93.6 & 94.8/98.0/95.2 & 92.2/95.5/92.4 & 99.3/99.7/\textbf{99.0} & 91.2/94.3/92.3 & \textbf{99.4}/\textbf{99.8}/98.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Carpet & 81.7/42.2/54.3/74.2 & 96.3/65.8/64.6/87.3 & \textbf{99.3}/\textbf{79.3}/\textbf{70.9}/95.4 & 98.7/56.2/57.8/95.7 & 98.7/56.2/57.3/95.0 & 99.2/68.3/68.6/97.4 & 99.3/69.0/70.8/97.5 & 99.1/67.0/66.7/96.8 & \textbf{99.3}/69.9/69.8/\textbf{98.0} \\
\rowcolor{gray!10}
Grid & 95.3/44.2/49.3/85.4 & 97.8/26.9/35.3/89.1 & 99.1/\textbf{56.8}/57.4/94.6 & 94.1/17.8/25.7/83.2 & 95.4/21.6/28.8/85.1 & 99.2/45.5/52.9/96.7 & \textbf{99.4}/56.6/\textbf{58.8}/97.1 & 99.2/45.5/53.6/96.8 & 99.4/52.1/55.2/\textbf{97.7} \\
Leather & 97.5/53.8/56.1/92.2 & 96.5/32.9/38.8/87.2 & \textbf{99.6}/\textbf{62.2}/\textbf{61.8}/95.5 & 99.2/40.4/44.0/98.0 & 98.8/34.1/36.9/97.8 & 99.0/42.2/47.0/96.4 & 99.3/49.9/52.2/97.1 & 98.9/40.9/44.9/96.6 & 99.5/56.1/58.0/\textbf{98.7} \\
\rowcolor{gray!10}
Tile & 82.9/49.1/58.6/63.8 & 88.5/61.6/64.6/71.6 & 95.5/70.5/70.5/79.3 & 92.7/49.0/56.5/82.7 & 91.7/41.0/52.1/81.1 & 97.0/71.1/71.2/87.1 & \textbf{98.2}/\textbf{77.9}/\textbf{77.0}/\textbf{90.3} & 96.3/71.7/67.6/82.6 & 97.7/70.0/74.7/89.0 \\
Wood & 90.4/52.1/52.2/76.8 & 77.0/25.2/33.7/64.0 & 94.1/46.4/50.6/80.0 & 93.2/42.0/46.4/87.7 & 92.1/36.7/42.1/86.9 & 96.6/60.7/63.1/86.7 & \textbf{97.5}/\textbf{72.2}/\textbf{67.9}/\textbf{93.9} & 94.8/48.8/52.0/79.3 & 97.4/71.7/67.4/93.9 \\
\rowcolor{gray!10}
Bottle & 76.9/53.1/58.6/61.5 & 97.7/76.6/73.5/89.6 & 99.0/\textbf{89.8}/81.5/90.0 & 97.9/66.2/69.2/94.3 & 98.1/71.2/69.6/94.3 & 97.3/75.4/73.4/92.8 & \textbf{99.1}/87.5/\textbf{83.5}/96.9 & 97.5/76.3/73.3/93.2 & 99.1/87.1/82.3/\textbf{97.0} \\
Cable & 77.4/39.7/49.7/71.0 & 90.5/46.0/51.1/67.8 & 93.8/52.7/58.8/54.8 & 93.2/32.9/38.9/80.0 & 88.3/32.6/40.2/80.1 & 81.6/35.1/42.8/77.6 & 98.0/70.6/72.4/93.4 & 85.5/39.5/45.6/80.0 & \textbf{98.8}/\textbf{74.0}/\textbf{74.7}/\textbf{95.1} \\
\rowcolor{gray!10}
Capsule & 98.2/48.1/53.2/93.1 & 83.1/14.1/21.7/46.5 & 98.7/54.4/55.0/80.5 & 98.7/45.3/50.1/89.2 & \textbf{98.7}/43.6/48.5/90.8 & 98.1/47.9/51.1/96.3 & 98.7/\textbf{61.1}/\textbf{59.9}/\textbf{97.7} & 98.1/48.1/51.3/96.1 & 98.7/57.9/55.7/97.0 \\
Hazelnut & 80.2/42.4/49.5/62.8 & 96.1/53.1/54.9/79.8 & 98.9/75.7/69.9/79.0 & 98.5/63.1/62.7/91.3 & 98.7/62.9/63.0/92.3 & 98.4/66.3/63.1/90.8 & \textbf{99.4}/\textbf{82.5}/\textbf{76.3}/\textbf{96.9} & 98.2/62.8/59.9/90.7 & \textbf{99.4}/78.3/75.3/96.9 \\
\rowcolor{gray!10}
Metal Nut & 69.0/45.8/48.4/81.9 & 90.2/66.6/64.0/68.5 & \textbf{99.4}/\textbf{97.0}/\textbf{91.4}/93.4 & 92.3/54.4/58.8/88.4 & 95.8/65.0/71.8/90.8 & 78.8/41.0/43.3/83.2 & 96.5/77.6/84.9/94.8 & 81.2/43.6/46.5/83.4 & 96.8/78.6/84.2/\textbf{95.1} \\
Pill & 96.8/\textbf{78.0}/\textbf{74.5}/91.5 & 93.5/47.4/54.7/85.3 & \textbf{98.1}/62.5/66.7/72.9 & 94.9/40.9/49.8/93.9 & 95.9/46.5/54.9/94.8 & 96.5/63.4/63.8/95.5 & 97.8/73.6/70.1/\textbf{97.3} & 96.8/67.5/65.6/96.0 & 97.5/70.9/68.0/97.2 \\
\rowcolor{gray!10}
Screw & 93.6/40.1/45.5/85.0 & 93.2/14.7/24.9/76.0 & 98.2/48.0/49.5/59.8 & 97.6/17.7/27.7/90.1 & 98.2/20.1/28.7/91.6 & 99.3/41.5/48.7/97.0 & \textbf{99.6}/\textbf{60.3}/\textbf{60.2}/\textbf{97.9} & 99.2/43.6/49.7/96.6 & 99.5/57.4/56.2/97.6 \\
Toothbrush & 97.8/\textbf{63.9}/\textbf{64.5}/86.3 & 98.4/54.2/60.1/82.2 & 86.8/19.6/26.9/44.8 & 98.6/41.6/51.5/88.7 & 98.6/41.8/51.9/89.0 & 98.8/56.5/61.1/95.2 & 98.9/52.4/63.3/95.3 & 98.6/58.2/58.9/94.2 & \textbf{99.0}/50.5/61.6/\textbf{95.5} \\
\rowcolor{gray!10}
Transistor & 67.2/43.2/49.5/59.9 & 87.2/52.1/50.1/59.9 & 95.7/56.4/\textbf{64.8}/31.4 & 91.7/53.5/55.9/86.5 & \textbf{96.2}/62.1/63.8/\textbf{93.0} & 82.7/31.5/35.3/64.1 & 93.5/60.9/59.1/75.9 & 85.5/34.8/40.1/67.7 & 95.3/\textbf{64.3}/62.2/83.0 \\
Zipper & 85.9/44.9/53.2/80.8 & 88.6/38.3/46.7/74.4 & 97.9/61.8/59.4/81.8 & 92.5/19.1/27.1/76.6 & 96.8/34.3/44.3/90.4 & 98.8/72.4/70.5/96.4 & \textbf{99.2}/\textbf{77.3}/\textbf{73.5}/\textbf{96.9} & 98.1/67.4/67.1/94.7 & 98.9/73.6/70.8/96.7 \\
\midrule
\textbf{Mean} & 86.1/49.4/54.5/77.7 & 91.6/45.0/49.2/75.3 & 97.0/62.2/62.3/75.5 & 95.6/42.7/48.1/88.4 & 96.1/44.6/50.3/90.2 & 94.8/54.6/57.1/90.2 & 98.3/\textbf{68.6}/\textbf{68.7}/94.6 & 95.1/54.4/56.2/89.6 & \textbf{98.4}/67.5/67.8/\textbf{95.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Carpet & 96.9/99.1/94.9 & 81.5/94.7/86.4 & 99.8/99.9/\textbf{99.4} & 99.7/99.9/98.9 & 99.8/99.9/98.9 & 98.4/99.5/97.8 & \textbf{99.9}/\textbf{100.0}/\textbf{99.4} & 97.9/99.2/97.3 & \textbf{99.9}/\textbf{100.0}/\textbf{99.4} \\
\rowcolor{gray!10}
Grid & 97.2/99.2/96.4 & 90.1/96.5/91.4 & \textbf{99.8}/\textbf{99.9}/\textbf{99.1} & 75.3/90.8/84.8 & 86.8/95.4/87.7 & 99.4/99.8/\textbf{99.1} & 99.8/99.9/\textbf{99.1} & 99.5/99.8/\textbf{99.1} & 99.6/99.9/\textbf{99.1} \\
Leather & 99.6/99.9/98.4 & 90.2/97.3/92.7 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.9/100.0/99.5 & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Tile & 93.2/97.9/93.8 & 79.3/92.7/83.6 & 99.3/99.7/98.2 & 98.0/99.2/96.5 & 98.2/99.3/96.3 & 99.7/99.9/98.8 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 97.0/98.8/95.3 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Wood & 96.5/98.9/95.1 & 66.0/88.3/86.3 & 99.7/99.9/\textbf{99.2} & 96.8/99.0/95.1 & 97.3/99.2/95.9 & 81.4/91.5/90.2 & 99.7/99.9/\textbf{99.2} & 58.6/75.7/89.5 & \textbf{99.8}/\textbf{100.0}/99.2 \\
\rowcolor{gray!10}
Bottle & 99.0/99.7/97.7 & 99.4/99.8/97.7 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.0/99.7/99.2 & 99.8/99.9/99.2 & 97.5/99.3/95.9 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 97.7/99.3/96.8 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Cable & 84.8/92.2/82.6 & 62.4/81.6/76.0 & 94.8/97.1/89.3 & 85.1/90.8/82.4 & 86.8/93.1/86.7 & 58.4/77.2/76.0 & 96.7/98.7/97.8 & 63.4/77.5/76.8 & \textbf{99.0}/\textbf{99.6}/\textbf{98.9} \\
\rowcolor{gray!10}
Capsule & 93.2/98.3/95.6 & 46.6/82.7/90.5 & 94.4/98.8/94.7 & 83.7/95.3/92.6 & 86.3/95.9/93.1 & 85.2/95.2/93.0 & \textbf{98.3}/99.6/97.7 & 88.3/96.1/94.2 & \textbf{98.3}/\textbf{99.7}/\textbf{98.2} \\
Hazelnut & 91.0/96.2/91.8 & 85.1/93.1/83.8 & 99.4/99.7/97.9 & 99.6/99.8/97.9 & 99.9/100.0/99.3 & 75.9/86.2/79.0 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 74.7/80.4/81.6 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Metal Nut & 86.5/97.2/90.4 & 72.9/92.6/89.4 & 100.0/100.0/99.5 & 98.2/99.6/96.9 & 99.7/99.9/99.5 & 76.0/94.5/89.4 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 68.1/92.0/89.4 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
Pill & 89.0/98.0/91.6 & 56.9/91.0/91.6 & 97.8/99.6/96.8 & 91.9/98.4/94.5 & 93.7/98.8/94.2 & 93.9/98.8/95.1 & \textbf{98.9}/\textbf{99.8}/\textbf{98.2} & 95.7/99.2/95.7 & 98.4/99.7/97.5 \\
\rowcolor{gray!10}
Screw & 86.3/93.7/89.1 & 29.3/65.5/85.3 & 88.5/96.0/89.7 & 78.1/90.4/85.9 & 80.3/92.3/86.9 & 74.9/90.5/85.3 & \textbf{95.1}/\textbf{98.5}/\textbf{94.6} & 78.5/91.6/86.1 & 93.7/98.2/94.0 \\
Toothbrush & \textbf{100.}/\textbf{100.}/\textbf{100.} & 94.2/98.1/93.3 & 96.9/98.9/94.9 & 93.3/97.1/95.2 & 92.8/96.9/95.2 & 96.9/98.9/94.9 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 92.8/96.8/93.8 & \textbf{100.}/\textbf{100.}/\textbf{100.} \\
\rowcolor{gray!10}
Transistor & 97.2/97.4/94.9 & 59.8/69.2/61.8 & 98.6/97.8/94.0 & 95.8/94.9/86.1 & 98.8/\textbf{98.4}/93.3 & 73.3/68.0/64.4 & \textbf{99.0}/98.0/96.3 & 75.9/60.9/70.7 & \textbf{99.0}/98.3/\textbf{96.4} \\
Zipper & 92.2/97.1/94.3 & 89.9/97.0/91.8 & 96.5/99.1/95.9 & 87.5/95.6/94.8 & 93.8/98.0/96.3 & 99.8/99.9/98.7 & \textbf{100.}/\textbf{100.}/\textbf{100.} & 99.5/99.9/98.3 & 99.9/100.0/99.6 \\
\midrule
\textbf{Mean} & 93.5/97.7/93.8 & 73.6/89.3/86.8 & 97.7/99.1/96.6 & 92.1/96.7/93.4 & 94.3/97.8/94.8 & 87.4/93.3/90.5 & 99.2/99.6/\textbf{98.8} & 85.8/91.1/91.0 & \textbf{99.2}/\textbf{99.7}/98.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Carpet & 79.6/33.0/42.5/59.8 & 96.3/66.3/64.2/85.8 & 99.2/\textbf{77.3}/69.9/95.8 & 98.7/57.1/58.3/95.7 & 98.7/56.2/57.4/94.9 & \textbf{99.4}/76.0/\textbf{71.7}/97.8 & 99.3/68.4/71.2/97.5 & 99.3/74.8/69.3/97.2 & 99.3/67.6/69.1/\textbf{97.8} \\
\rowcolor{gray!10}
Grid & 95.8/45.3/50.2/86.8 & 97.5/27.8/33.9/88.7 & 99.1/54.3/57.2/90.6 & 94.3/19.2/26.9/82.7 & 95.3/21.5/28.7/85.6 & 99.2/48.6/54.2/96.9 & \textbf{99.4}/\textbf{55.9}/\textbf{59.0}/97.5 & 99.2/49.2/54.9/96.8 & 99.4/52.3/55.0/\textbf{97.7} \\
Leather & 93.1/50.3/51.2/79.3 & 95.5/36.0/42.5/87.3 & 99.2/\textbf{58.2}/57.0/82.6 & 99.3/44.9/47.1/98.0 & 98.8/33.7/36.7/97.7 & 99.1/48.7/50.6/96.8 & 99.3/48.4/52.5/97.5 & 99.0/45.5/49.2/96.9 & \textbf{99.5}/54.4/\textbf{57.2}/\textbf{98.7} \\
\rowcolor{gray!10}
Tile & 67.4/30.9/40.7/42.7 & 81.0/48.6/50.5/55.6 & 91.7/70.9/67.6/63.2 & 93.0/48.5/56.2/83.0 & 91.4/40.5/52.1/81.1 & 96.1/69.6/68.8/84.3 & \textbf{98.2}/\textbf{77.7}/\textbf{77.2}/\textbf{90.3} & 95.5/67.9/66.5/80.5 & 97.7/71.0/74.8/89.2 \\
Wood & 86.9/45.5/49.0/72.3 & 79.0/27.8/36.8/62.0 & 96.2/51.6/59.8/85.3 & 93.7/42.9/47.3/88.0 & 92.2/37.5/42.7/86.9 & 96.2/62.6/62.5/85.6 & \textbf{97.6}/\textbf{73.0}/\textbf{68.6}/93.4 & 94.7/44.7/53.0/79.4 & 97.5/71.3/67.4/\textbf{94.0} \\
\rowcolor{gray!10}
Bottle & 51.3/24.1/32.9/40.7 & 97.8/75.5/73.6/89.5 & 98.7/85.6/78.1/88.7 & 97.8/65.0/68.3/94.2 & 98.2/71.7/70.1/94.5 & 97.3/75.4/72.4/93.3 & \textbf{99.2}/\textbf{88.3}/\textbf{84.1}/96.8 & 97.3/74.9/71.7/93.5 & 99.0/87.1/81.8/\textbf{97.0} \\
Cable & 56.8/19.9/30.9/42.4 & 90.4/35.9/39.5/65.3 & 87.0/29.1/37.7/38.0 & 83.6/26.7/35.2/76.9 & 84.4/30.4/38.0/78.9 & 75.1/26.7/34.1/71.4 & 96.8/65.1/69.1/91.7 & 76.9/27.5/35.8/74.5 & \textbf{98.5}/\textbf{73.1}/\textbf{74.4}/\textbf{94.5} \\
\rowcolor{gray!10}
Capsule & 89.2/36.9/44.8/87.7 & 77.9/7.9/14.9/38.4 & \textbf{98.7}/56.1/56.3/78.6 & 98.6/40.4/46.8/89.7 & 98.7/43.3/48.4/89.9 & 97.5/42.7/48.9/96.2 & 98.7/\textbf{60.0}/\textbf{59.5}/\textbf{97.6} & 97.8/44.5/50.3/96.3 & 98.5/56.7/55.5/96.8 \\
Hazelnut & 70.2/26.3/34.3/54.0 & 95.2/50.0/52.9/80.2 & 98.5/77.8/73.5/56.7 & 98.5/61.5/62.3/91.6 & 98.6/62.4/62.7/92.4 & 98.2/63.5/61.8/89.9 & 99.4/\textbf{82.8}/76.5/\textbf{97.0} & 98.2/60.1/60.3/90.7 & \textbf{99.5}/79.0/\textbf{76.9}/96.8 \\
\rowcolor{gray!10}
Metal Nut & 47.6/25.5/27.4/72.7 & 78.4/38.1/41.7/61.4 & \textbf{99.3}/\textbf{96.8}/\textbf{90.8}/77.2 & 86.3/41.9/46.6/85.3 & 95.8/65.1/71.9/91.2 & 72.6/33.0/37.0/79.9 & 96.3/76.7/84.3/94.3 & 75.9/34.2/40.0/79.5 & 97.1/79.6/84.9/\textbf{95.4} \\
Pill & 58.9/20.6/28.5/76.5 & 91.4/38.0/46.8/82.6 & \textbf{98.3}/67.5/\textbf{70.2}/64.4 & 94.6/37.1/45.1/94.2 & 95.9/46.6/55.2/94.6 & 94.7/51.8/54.5/94.5 & 97.7/\textbf{72.6}/69.8/\textbf{97.5} & 94.7/52.8/55.8/95.2 & 97.3/70.5/67.6/97.1 \\
\rowcolor{gray!10}
Screw & 87.6/32.5/41.0/77.3 & 92.9/5.1/12.7/75.3 & 98.1/47.9/49.2/57.8 & 98.0/19.9/29.4/91.8 & 98.2/22.7/32.1/92.0 & 99.3/41.4/46.8/96.8 & \textbf{99.6}/\textbf{59.7}/\textbf{60.3}/\textbf{97.6} & 99.2/42.8/49.2/96.5 & 99.4/56.0/55.0/97.3 \\
Toothbrush & 96.9/61.5/62.0/83.8 & 98.1/50.0/55.5/75.5 & 99.0/\textbf{75.7}/\textbf{69.6}/68.2 & 98.5/43.2/50.0/89.7 & 98.6/40.5/50.7/88.9 & 98.1/49.5/52.8/95.1 & 98.9/53.2/63.3/95.5 & 97.8/44.5/49.5/94.3 & \textbf{99.1}/53.4/63.7/\textbf{95.9} \\
\rowcolor{gray!10}
Transistor & 67.2/43.2/49.5/59.9 & 85.9/50.1/49.4/61.3 & 95.2/54.9/\textbf{65.1}/35.3 & 90.7/50.8/53.8/83.2 & \textbf{96.7}/64.3/63.4/\textbf{93.1} & 82.7/31.2/35.4/64.6 & 93.4/60.1/58.6/76.6 & 85.3/33.8/39.2/67.3 & 95.3/\textbf{65.5}/62.4/83.3 \\
Zipper & 75.9/33.2/42.6/63.9 & 87.6/38.0/47.8/71.9 & 96.8/51.0/47.8/55.2 & 95.5/29.2/38.8/86.4 & 97.0/35.9/46.3/90.2 & 98.7/74.4/70.8/95.8 & \textbf{99.2}/\textbf{78.8}/\textbf{74.2}/\textbf{97.4} & 98.2/71.7/68.5/94.2 & 98.8/73.3/70.2/96.5 \\
\midrule
\textbf{Mean} & 75.0/35.3/41.8/66.7 & 89.7/39.7/44.2/72.1 & 97.0/63.6/63.3/69.2 & 94.7/41.9/47.5/88.7 & 95.9/44.8/50.4/90.1 & 93.6/53.0/54.8/89.3 & 98.2/\textbf{68.0}/\textbf{68.5}/94.5 & 93.9/51.3/54.2/88.8 & \textbf{98.4}/67.4/67.7/\textbf{95.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & \textbf{98.7}/98.7/\textbf{95.0} & 94.7/94.8/88.2 & 89.6/85.2/85.2 & 93.6/93.4/86.5 & 93.7/93.2/87.7 & 98.4/98.5/93.7 & 97.9/97.8/93.7 & 98.7/\textbf{98.7}/94.5 & 98.5/97.4/92.1 \\
\rowcolor{gray!10}
Capsules & 74.6/82.5/80.3 & 55.1/69.9/77.2 & 66.8/77.4/76.9 & 69.7/83.1/77.2 & 70.1/83.5/76.9 & 98.5/99.0/96.5 & 98.0/98.4/96.1 & \textbf{98.8}/\textbf{99.2}/97.1 & 98.3/98.5/\textbf{97.1} \\
Cashew & 97.0/98.6/94.2 & 70.2/82.3/83.1 & 93.5/96.7/91.2 & 92.9/96.6/90.8 & 93.7/96.9/90.7 & 97.9/99.0/95.2 & 97.3/98.7/94.2 & 98.0/\textbf{99.1}/95.0 & \textbf{98.8}/98.9/\textbf{96.1} \\
\rowcolor{gray!10}
Chewinggum & 99.1/99.6/97.5 & 82.1/92.2/81.5 & 93.8/97.4/91.6 & 98.2/99.1/95.5 & 98.8/99.5/96.1 & \textbf{99.6}/\textbf{99.8}/\textbf{98.0} & 99.5/99.7/97.5 & 98.6/99.4/96.5 & 98.7/99.4/96.0 \\
Fryum & 94.9/97.7/90.9 & 89.4/95.1/86.2 & 90.6/94.5/91.2 & 88.1/94.5/85.7 & 87.2/94.1/85.0 & 98.7/99.3/96.5 & 98.6/99.3/95.5 & 99.0/99.5/96.5 & \textbf{99.1}/\textbf{99.6}/\textbf{97.5} \\
\rowcolor{gray!10}
Macaroni1 & 96.1/96.0/90.3 & 81.5/75.9/75.8 & 71.3/67.6/72.7 & 85.1/85.3/80.6 & 84.6/84.6/80.0 & \textbf{98.0}/\textbf{97.6}/\textbf{94.5} & 96.9/95.8/93.5 & 96.4/96.2/91.3 & 96.8/95.3/91.7 \\
Macaroni2 & 75.9/74.8/74.2 & 65.5/61.0/66.7 & 59.5/55.2/68.0 & 78.7/76.9/74.4 & 79.7/75.8/75.5 & \textbf{95.8}/\textbf{95.6}/\textbf{90.1} & 92.2/89.3/88.7 & 93.5/93.0/87.7 & 90.6/83.4/84.2 \\
\rowcolor{gray!10}
Pcb1 & 97.1/96.8/94.1 & 91.5/91.3/84.1 & 86.6/82.6/84.1 & 92.8/91.4/87.0 & 91.6/90.7/86.5 & \textbf{98.8}/\textbf{98.6}/\textbf{96.5} & 97.5/95.4/96.2 & 98.7/98.6/95.2 & 96.3/95.1/89.4 \\
Pcb2 & 96.0/96.8/91.7 & 92.5/92.8/85.8 & 75.3/67.7/75.1 & 90.7/91.0/85.7 & 90.0/90.4/83.8 & \textbf{98.6}/98.1/\textbf{96.5} & 97.4/93.3/96.0 & 98.3/\textbf{98.4}/96.0 & 96.8/95.4/94.0 \\
\rowcolor{gray!10}
Pcb3 & 97.5/97.5/92.6 & 94.0/93.3/88.0 & 74.2/72.7/72.4 & 84.2/84.7/78.3 & 80.3/80.2/76.9 & \textbf{98.6}/98.7/\textbf{96.1} & 97.5/97.5/92.4 & 98.5/\textbf{98.7}/95.6 & 97.9/98.0/93.4 \\
Pcb4 & 99.7/99.8/98.0 & 94.5/95.0/88.7 & 93.2/87.6/93.5 & 99.4/99.2/97.5 & 98.3/98.0/96.1 & 99.8/99.8/98.0 & 99.5/99.5/97.5 & \textbf{99.9}/\textbf{99.9}/\textbf{98.5} & 99.6/99.6/98.5 \\
\rowcolor{gray!10}
Pipe Fryum & \textbf{99.6}/\textbf{99.8}/\textbf{97.6} & 96.9/98.3/95.5 & 96.5/98.0/94.5 & 93.4/97.0/89.8 & 92.4/96.2/90.3 & 99.0/99.5/96.5 & 98.1/99.0/96.0 & 99.2/99.6/97.5 & 98.8/99.4/97.5 \\
\midrule
\textbf{Mean} & 93.9/94.9/91.4 & 84.0/86.8/83.4 & 82.6/81.9/83.0 & 88.9/91.0/85.8 & 88.4/90.2/85.5 & \textbf{98.5}/\textbf{98.6}/\textbf{95.7} & 97.5/97.0/94.8 & 98.1/98.4/95.1 & 97.5/96.7/94.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & 99.0/34.0/41.6/94.1 & 98.1/13.9/22.3/92.8 & 98.8/35.4/39.0/88.1 & 98.9/16.9/27.2/94.5 & 98.9/16.7/26.3/94.5 & 99.4/41.9/47.6/95.0 & 99.4/\textbf{43.7}/\textbf{47.6}/95.6 & 99.5/37.9/45.3/96.7 & \textbf{99.5}/37.9/44.3/\textbf{96.7} \\
\rowcolor{gray!10}
Capsules & 98.6/54.6/55.8/80.2 & 94.1/10.0/19.2/61.5 & 92.6/6.8/13.5/33.3 & 97.9/43.8/47.8/71.8 & 97.8/38.0/42.9/69.2 & \textbf{99.6}/\textbf{64.8}/\textbf{66.7}/97.7 & 99.5/62.0/62.8/97.5 & 99.5/63.7/65.2/\textbf{98.3} & 99.5/56.8/58.4/97.8 \\
Cashew & 98.2/62.2/61.7/92.8 & 98.3/75.8/\textbf{74.8}/56.0 & 99.3/\textbf{78.6}/70.2/73.6 & \textbf{99.3}/61.0/63.5/89.3 & 99.1/58.4/60.6/89.7 & 95.8/60.4/59.7/92.7 & 96.2/60.5/58.4/\textbf{93.5} & 94.2/57.7/60.1/92.1 & 94.6/57.7/59.5/91.1 \\
\rowcolor{gray!10}
Chewinggum & 98.2/52.5/50.7/81.0 & 94.4/13.4/28.3/44.3 & 97.9/66.5/63.4/73.3 & 98.8/41.7/43.0/76.3 & 98.9/50.1/48.8/77.8 & 99.1/73.0/68.8/88.1 & \textbf{99.1}/\textbf{74.4}/\textbf{70.1}/\textbf{88.9} & 98.9/59.2/62.6/88.5 & 98.9/63.2/64.6/88.3 \\
Fryum & 92.3/45.4/49.5/80.5 & 95.8/46.6/52.5/74.9 & 94.7/35.8/40.3/63.0 & 97.4/48.3/53.6/82.4 & \textbf{97.5}/48.3/\textbf{53.7}/82.3 & 96.6/\textbf{51.4}/53.2/93.5 & 96.5/51.2/52.8/93.7 & 96.2/45.7/49.8/94.3 & 96.2/45.3/49.5/\textbf{94.6} \\
\rowcolor{gray!10}
Macaroni1 & 99.3/30.5/32.7/95.5 & 97.7/6.0/10.3/91.8 & 96.5/1.2/4.1/26.2 & 98.5/6.7/16.1/89.4 & 98.5/6.3/15.4/90.8 & 99.7/\textbf{33.0}/\textbf{40.0}/96.8 & 99.6/27.8/38.5/96.6 & \textbf{99.7}/23.5/30.9/96.7 & 99.7/21.0/27.8/\textbf{96.9} \\
Macaroni2 & 97.8/16.3/26.2/88.9 & 96.6/2.3/4.0/89.3 & 95.6/1.1/4.4/14.4 & 97.5/2.7/7.4/88.6 & 97.6/2.7/7.6/88.6 & 99.8/\textbf{24.4}/\textbf{35.9}/\textbf{98.8} & 99.7/23.8/35.2/98.6 & \textbf{99.8}/14.7/25.1/98.1 & 99.8/13.7/23.8/98.1 \\
\rowcolor{gray!10}
Pcb1 & \textbf{99.6}/86.9/\textbf{80.3}/91.4 & 99.3/82.8/78.0/86.5 & 97.3/26.3/37.2/54.6 & 99.2/69.0/63.1/87.4 & 98.9/46.4/51.2/84.9 & 99.5/86.2/79.5/94.7 & 99.4/84.5/78.7/94.5 & 99.5/\textbf{87.2}/80.1/\textbf{95.2} & 98.8/63.9/63.5/91.3 \\
Pcb2 & 98.3/25.3/32.3/84.7 & 97.5/8.6/16.3/83.0 & 92.4/9.6/19.6/34.0 & 97.6/8.1/15.5/80.5 & 97.4/7.3/14.3/79.8 & 98.1/\textbf{47.4}/49.7/91.3 & 98.2/45.4/\textbf{49.8}/91.4 & 98.0/37.4/41.5/91.7 & \textbf{98.4}/33.0/41.1/\textbf{91.8} \\
\rowcolor{gray!10}
Pcb3 & 98.8/\textbf{46.5}/43.1/89.5 & 98.4/11.5/22.5/87.4 & 90.9/12.3/19.8/24.9 & 97.7/13.8/22.4/76.1 & 97.5/15.8/21.8/73.4 & 98.3/39.1/45.5/\textbf{94.2} & 98.3/41.9/\textbf{46.7}/94.0 & 98.5/37.2/42.5/93.7 & \textbf{98.9}/37.8/43.1/93.5 \\
Pcb4 & 97.7/49.7/49.8/88.1 & 98.0/34.0/40.6/85.6 & 95.1/13.9/20.6/49.1 & 98.0/32.8/36.1/83.2 & 96.4/10.2/18.8/75.1 & 98.6/\textbf{50.3}/\textbf{53.1}/\textbf{94.4} & 98.2/40.8/44.2/92.7 & \textbf{98.6}/49.0/52.1/93.8 & 98.3/38.2/43.2/92.9 \\
\rowcolor{gray!10}
Pipe Fryum & 98.9/66.1/62.5/94.0 & \textbf{99.4}/\textbf{71.6}/\textbf{72.0}/92.3 & 99.1/64.8/58.5/80.1 & \textbf{99.4}/65.2/66.9/92.5 & 99.4/63.0/65.9/92.2 & 99.1/61.8/63.7/95.3 & 99.1/60.4/62.5/95.8 & 99.1/57.9/63.3/\textbf{97.4} & 99.0/54.6/62.1/97.4 \\
\midrule
\textbf{Mean} & 98.1/47.5/48.8/88.4 & 97.3/31.4/36.8/78.8 & 95.8/29.4/32.5/51.2 & 98.4/34.2/38.5/84.3 & 98.2/30.3/35.6/83.2 & \textbf{98.6}/\textbf{52.8}/\textbf{55.3}/94.4 & 98.6/51.4/53.9/94.4 & 98.5/47.6/51.5/\textbf{94.7} & 98.5/43.6/48.4/94.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & \textbf{98.6}/\textbf{98.5}/\textbf{94.1} & 89.8/91.3/83.7 & 92.4/91.2/89.3 & 93.7/93.6/87.1 & 93.4/92.9/87.3 & 97.7/97.8/91.8 & 97.7/97.7/92.7 & 97.9/98.0/92.9 & 97.9/97.8/92.8 \\
\rowcolor{gray!10}
Capsules & 73.0/82.4/77.6 & 51.4/67.7/77.2 & 88.8/89.0/89.7 & 67.9/81.9/76.9 & 71.1/83.8/77.5 & 97.0/98.1/93.7 & 97.9/98.4/96.1 & 97.5/98.3/94.7 & \textbf{98.4}/\textbf{98.6}/\textbf{97.1} \\
Cashew & 96.7/98.5/94.6 & 70.4/82.4/81.7 & 96.6/98.4/93.0 & 92.7/96.5/89.8 & 91.7/96.1/89.2 & 95.8/98.0/92.5 & 97.2/98.6/94.6 & 97.3/98.7/95.6 & \textbf{97.7}/\textbf{98.8}/\textbf{96.1} \\
\rowcolor{gray!10}
Chewinggum & 99.1/99.6/\textbf{97.5} & 80.1/91.3/80.7 & 98.5/99.3/95.4 & 98.4/99.2/95.6 & 98.7/99.4/96.5 & 99.3/99.7/97.4 & \textbf{99.4}/\textbf{99.7}/97.5 & 98.4/99.3/96.0 & 98.3/99.3/95.4 \\
Fryum & 94.6/97.6/90.0 & 87.3/94.3/85.0 & 95.5/97.9/93.9 & 87.5/94.2/86.2 & 87.2/94.1/85.6 & 98.0/99.1/95.4 & 98.6/99.3/95.6 & 98.8/99.4/96.5 & \textbf{99.2}/\textbf{99.6}/\textbf{96.9} \\
\rowcolor{gray!10}
Macaroni1 & 96.5/\textbf{96.4}/91.7 & 71.1/69.5/67.3 & 90.8/90.6/85.8 & 83.4/83.0/79.2 & 85.3/84.7/80.5 & 96.6/95.5/91.5 & \textbf{96.8}/95.7/\textbf{92.6} & 92.9/92.0/86.9 & 95.3/94.4/90.5 \\
Macaroni2 & 71.6/72.9/70.9 & 58.4/57.2/64.4 & 68.3/63.8/72.0 & 75.1/72.8/72.7 & 77.7/76.7/73.4 & \textbf{92.2}/\textbf{91.7}/86.7 & 91.1/87.6/\textbf{86.9} & 87.1/85.9/82.9 & 88.7/84.0/85.3 \\
\rowcolor{gray!10}
Pcb1 & 97.4/97.1/94.5 & 88.3/88.9/81.0 & 91.0/90.7/85.5 & 91.8/90.0/85.7 & 90.3/88.9/85.0 & \textbf{98.2}/\textbf{98.0}/96.0 & 97.6/95.8/\textbf{96.6} & 97.9/97.5/95.2 & 96.7/96.3/92.4 \\
Pcb2 & 96.3/96.8/91.6 & 89.8/90.7/82.8 & 86.1/84.2/79.8 & 88.9/89.7/82.9 & 90.0/90.5/84.5 & \textbf{98.3}/\textbf{98.1}/96.0 & 96.9/94.0/\textbf{96.5} & 97.3/97.2/94.4 & 96.2/95.5/94.4 \\
\rowcolor{gray!10}
Pcb3 & 97.7/97.7/92.9 & 84.7/88.3/81.5 & 87.7/89.2/81.0 & 82.7/83.2/78.2 & 81.6/81.1/77.2 & 97.8/97.9/\textbf{96.1} & 97.0/97.4/93.2 & \textbf{98.2}/\textbf{98.2}/95.5 & 97.6/98.0/93.7 \\
Pcb4 & 99.7/99.7/97.5 & 89.8/91.5/82.5 & 93.5/89.9/93.0 & 99.2/99.0/96.6 & 99.0/98.9/97.0 & 99.5/99.5/97.5 & 99.5/99.5/97.1 & \textbf{99.8}/\textbf{99.8}/\textbf{98.0} & 99.6/99.5/98.0 \\
\rowcolor{gray!10}
Pipe Fryum & \textbf{99.5}/\textbf{99.8}/97.6 & 91.1/96.1/92.3 & 99.2/99.5/\textbf{98.0} & 93.6/97.0/91.2 & 93.1/96.8/91.5 & 97.6/98.8/94.6 & 97.7/98.8/96.0 & 98.3/99.2/95.0 & 98.7/99.4/97.5 \\
\midrule
\textbf{Mean} & 93.4/94.7/90.9 & 79.3/84.1/80.0 & 90.7/90.3/88.0 & 87.9/90.0/85.2 & 88.3/90.3/85.4 & \textbf{97.3}/\textbf{97.7}/94.1 & 97.3/96.9/\textbf{94.6} & 96.8/97.0/93.6 & 97.0/96.8/94.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & 98.9/34.0/41.7/93.6 & 95.1/11.2/19.6/89.8 & 98.9/39.6/42.0/78.7 & 99.0/17.4/27.6/94.3 & 98.9/16.7/26.1/94.3 & 99.4/41.5/\textbf{46.9}/95.1 & 99.4/\textbf{41.7}/46.8/95.3 & 99.5/33.4/45.0/96.6 & \textbf{99.5}/39.2/45.9/\textbf{96.6} \\
\rowcolor{gray!10}
Capsules & 96.9/52.6/54.7/76.2 & 92.8/9.2/18.6/57.4 & 98.5/19.9/32.4/56.0 & 97.8/41.2/45.7/69.0 & 97.8/40.6/43.6/70.6 & \textbf{99.6}/\textbf{61.0}/\textbf{64.5}/97.1 & 99.5/59.3/61.9/96.8 & 99.4/56.4/60.5/97.7 & 99.4/56.0/58.2/\textbf{97.8} \\
Cashew & 98.3/63.3/62.5/90.8 & 98.0/75.5/\textbf{74.9}/49.4 & \textbf{99.5}/\textbf{82.5}/73.9/78.1 & 99.2/58.0/61.3/88.6 & 99.1/54.3/59.0/89.1 & 95.2/61.1/60.4/91.6 & 96.2/60.6/58.9/\textbf{92.5} & 92.9/57.9/59.5/90.0 & 94.3/56.9/58.9/91.2 \\
\rowcolor{gray!10}
Chewinggum & 97.6/44.5/47.0/80.3 & 93.8/12.6/27.2/43.4 & \textbf{99.2}/\textbf{80.2}/\textbf{73.7}/69.8 & 98.7/36.7/39.8/76.1 & 98.8/46.1/45.2/76.6 & 98.9/61.0/60.9/85.6 & 99.1/74.0/69.2/\textbf{88.4} & 98.6/38.1/48.2/87.5 & 98.8/56.0/62.0/88.1 \\
Fryum & 90.2/45.0/49.7/78.3 & 94.8/44.9/51.7/70.8 & 95.9/45.9/46.4/68.7 & 97.3/46.7/53.7/82.1 & \textbf{97.5}/47.9/\textbf{53.9}/81.5 & 96.5/50.9/52.9/93.7 & 96.6/\textbf{51.0}/52.7/93.4 & 96.3/46.3/50.4/94.2 & 96.1/44.6/49.1/\textbf{94.4} \\
\rowcolor{gray!10}
Macaroni1 & 99.0/\textbf{30.8}/33.1/95.6 & 90.6/5.2/10.0/84.0 & 99.2/6.8/16.1/71.4 & 98.4/7.5/17.6/89.6 & 98.4/6.4/14.3/89.8 & 99.7/28.8/37.4/\textbf{96.8} & 99.6/28.4/\textbf{37.9}/96.1 & 99.6/18.3/27.1/96.2 & \textbf{99.7}/20.6/27.5/96.6 \\
Macaroni2 & 92.3/15.3/25.1/83.5 & 90.9/1.2/2.9/84.4 & 97.5/2.9/10.0/39.3 & 97.4/2.4/7.7/87.2 & 97.5/2.8/8.3/88.5 & \textbf{99.7}/23.1/\textbf{35.2}/\textbf{98.7} & 99.7/\textbf{23.3}/34.6/98.5 & 99.7/12.5/22.8/97.4 & \textbf{99.7}/12.8/22.9/98.1 \\
\rowcolor{gray!10}
Pcb1 & 99.4/\textbf{87.8}/\textbf{81.1}/90.1 & 97.6/82.0/77.5/76.4 & 97.5/29.9/35.6/43.4 & 99.2/60.8/57.5/86.7 & 99.0/59.6/56.7/84.3 & \textbf{99.5}/85.1/77.0/94.8 & 99.4/85.6/78.7/\textbf{94.9} & 99.4/87.1/78.9/94.7 & 99.0/72.0/71.0/92.0 \\
Pcb2 & 98.2/25.3/32.1/86.3 & 94.7/7.8/15.2/81.2 & 97.3/27.1/37.1/51.8 & 97.6/8.3/15.4/80.7 & 97.5/7.7/14.9/79.7 & 97.8/37.8/42.5/90.7 & 98.1/\textbf{42.0}/\textbf{48.8}/91.0 & 97.7/29.3/34.8/90.4 & \textbf{98.7}/31.0/39.3/\textbf{93.0} \\
\rowcolor{gray!10}
Pcb3 & 98.5/\textbf{46.3}/43.0/87.0 & 97.1/12.0/23.1/77.8 & 95.4/21.6/30.3/61.1 & 97.8/14.2/23.1/75.8 & 97.5/15.9/22.3/73.8 & 98.1/43.5/\textbf{47.9}/94.0 & 98.4/43.4/47.4/\textbf{94.1} & 97.9/35.6/40.3/93.0 & \textbf{98.8}/36.7/42.7/93.3 \\
Pcb4 & 89.2/35.8/40.4/84.7 & 96.4/30.2/39.2/80.2 & 97.0/24.8/29.4/47.8 & 97.9/30.5/37.0/82.9 & 96.9/13.6/22.8/78.5 & \textbf{98.3}/\textbf{44.8}/\textbf{49.4}/\textbf{93.4} & 98.0/40.2/43.0/92.4 & 98.2/41.3/46.6/92.3 & 98.3/37.2/42.1/92.8 \\
\rowcolor{gray!10}
Pipe Fryum & 98.6/\textbf{65.9}/62.3/94.8 & 97.9/62.7/\textbf{64.7}/90.6 & 98.8/63.5/58.2/75.2 & 99.3/58.0/61.1/93.1 & \textbf{99.3}/60.5/64.2/92.8 & 99.0/59.2/61.1/95.7 & 99.1/61.6/62.6/95.3 & 99.0/54.7/61.7/\textbf{97.4} & 99.0/54.4/62.6/97.3 \\
\midrule
\textbf{Mean} & 96.4/45.6/47.7/86.8 & 95.0/29.5/35.4/73.8 & 97.9/37.0/40.4/61.8 & 98.3/31.8/37.3/83.8 & 98.2/31.0/35.9/83.3 & 98.5/49.8/53.0/93.9 & \textbf{98.6}/\textbf{50.9}/\textbf{53.5}/94.1 & 98.2/42.6/48.0/94.0 & 98.4/43.1/48.5/\textbf{94.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & \textbf{98.3}/\textbf{98.4}/\textbf{93.8} & 82.8/87.7/80.8 & 92.9/92.7/88.9 & 94.1/93.8/88.1 & 93.6/93.2/87.4 & 96.5/96.6/89.9 & 97.7/97.7/92.8 & 97.3/97.2/91.9 & 97.9/97.6/93.3 \\
\rowcolor{gray!10}
Capsules & 69.3/81.0/76.9 & 50.1/66.2/76.9 & 90.5/93.2/88.5 & 67.7/82.4/76.9 & 66.3/81.5/76.9 & 95.9/97.6/93.3 & 98.2/\textbf{98.6}/97.1 & 95.1/97.0/92.4 & \textbf{98.3}/98.4/\textbf{98.0} \\
Cashew & 97.0/98.6/94.6 & 67.1/82.4/81.7 & 94.8/97.4/91.2 & 91.4/95.9/90.1 & 92.6/96.4/89.4 & 94.3/97.3/90.7 & 97.7/98.9/95.2 & 97.0/98.5/95.0 & \textbf{97.7}/\textbf{98.9}/\textbf{95.5} \\
\rowcolor{gray!10}
Chewinggum & 98.6/99.4/97.5 & 78.5/90.7/80.5 & 96.2/98.4/94.2 & 98.7/99.4/96.6 & 98.6/99.4/\textbf{97.5} & 97.9/99.1/95.3 & \textbf{99.4}/\textbf{99.7}/97.5 & 96.9/98.5/93.6 & 98.3/99.2/95.6 \\
Fryum & 95.1/97.8/90.8 & 82.1/92.0/81.8 & 96.4/98.4/93.7 & 85.9/93.7/85.3 & 86.3/93.8/85.0 & 97.7/98.8/94.3 & 98.6/99.3/95.4 & 98.0/99.1/94.5 & \textbf{98.8}/\textbf{99.4}/\textbf{96.0} \\
\rowcolor{gray!10}
Macaroni1 & 96.0/\textbf{96.0}/90.9 & 66.1/64.3/64.6 & 92.0/92.5/86.1 & 82.0/81.8/78.8 & 84.2/84.4/80.2 & 95.8/94.4/92.2 & \textbf{97.0}/95.5/\textbf{93.5} & 90.2/88.7/85.8 & 95.1/94.0/90.7 \\
Macaroni2 & 67.9/69.4/70.3 & 46.9/49.3/64.4 & 80.1/76.5/76.7 & 73.3/69.9/73.5 & 72.9/71.1/71.9 & 89.8/\textbf{89.0}/83.8 & \textbf{91.5}/88.9/\textbf{88.8} & 83.3/80.8/79.0 & 88.7/83.2/85.0 \\
\rowcolor{gray!10}
Pcb1 & 96.6/96.7/94.0 & 88.6/87.8/82.5 & 93.8/90.9/89.2 & 89.0/87.0/83.5 & 90.9/90.0/86.7 & 97.3/\textbf{96.9}/94.2 & \textbf{97.8}/96.6/\textbf{96.5} & 97.0/96.2/94.7 & 97.0/96.0/95.0 \\
Pcb2 & 95.3/96.3/91.6 & 83.0/86.1/76.6 & 90.8/88.8/86.1 & 89.1/89.8/82.7 & 90.1/90.5/85.1 & 97.3/\textbf{97.2}/93.0 & \textbf{97.5}/94.5/\textbf{96.0} & 96.1/95.9/90.2 & 96.6/94.7/94.4 \\
\rowcolor{gray!10}
Pcb3 & 97.5/97.5/92.2 & 68.6/79.2/72.0 & 87.3/87.3/79.6 & 82.5/83.2/77.6 & 80.6/80.1/77.1 & 96.4/96.6/91.8 & 96.9/97.2/93.1 & 97.1/97.2/93.0 & \textbf{97.7}/\textbf{97.8}/\textbf{93.4} \\
Pcb4 & 98.5/98.7/94.3 & 86.7/89.9/81.4 & 96.0/93.5/93.8 & 98.7/98.5/95.2 & 98.6/98.5/96.1 & 99.1/99.0/97.0 & 99.3/99.3/97.1 & 99.6/99.6/97.5 & \textbf{99.8}/\textbf{99.7}/\textbf{98.5} \\
\rowcolor{gray!10}
Pipe Fryum & \textbf{99.4}/\textbf{99.7}/97.6 & 80.2/92.1/85.2 & 98.5/99.1/\textbf{98.0} & 93.1/96.8/91.1 & 93.1/96.8/91.7 & 94.8/97.2/92.3 & 98.4/99.2/96.5 & 96.0/98.1/92.0 & 98.7/99.4/97.5 \\
\midrule
\textbf{Mean} & 92.5/94.1/90.4 & 73.4/80.6/77.4 & 92.4/92.4/88.9 & 87.1/89.3/84.9 & 87.3/89.6/85.4 & 96.1/96.6/92.3 & \textbf{97.5}/\textbf{97.1}/\textbf{94.9} & 95.3/95.6/91.6 & 97.0/96.5/94.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & 98.8/35.3/42.2/92.2 & 90.0/11.2/21.3/84.0 & 98.7/39.1/42.8/78.0 & 99.0/17.6/27.3/94.7 & 98.9/16.7/26.4/94.0 & 99.3/37.9/45.9/94.9 & 99.4/\textbf{41.9}/\textbf{47.5}/95.1 & 99.5/37.8/46.1/96.4 & \textbf{99.5}/34.1/43.2/\textbf{96.7} \\
\rowcolor{gray!10}
Capsules & 93.2/47.4/51.1/71.2 & 90.7/7.9/16.4/53.8 & 99.2/41.5/46.4/68.2 & 97.9/43.9/46.2/73.1 & 97.9/38.7/43.4/70.0 & \textbf{99.6}/\textbf{61.0}/\textbf{64.4}/97.3 & 99.5/60.6/62.1/97.0 & 99.3/52.6/57.8/97.5 & 99.4/54.5/55.5/\textbf{97.7} \\
Cashew & 96.8/63.1/62.8/88.7 & 94.4/70.9/73.2/47.0 & \textbf{99.7}/\textbf{85.3}/\textbf{76.4}/76.8 & 99.1/53.6/58.9/89.3 & 99.1/54.0/59.1/89.3 & 94.2/59.7/59.8/88.4 & 96.5/61.3/59.6/\textbf{93.5} & 91.2/53.6/55.6/87.3 & 93.8/56.6/58.8/90.5 \\
\rowcolor{gray!10}
Chewinggum & 96.9/38.2/42.1/80.8 & 93.0/13.3/28.6/36.9 & 98.9/\textbf{84.1}/\textbf{78.0}/73.5 & 98.8/42.9/45.3/77.7 & 99.0/52.4/50.1/78.0 & 99.0/67.3/66.8/86.4 & \textbf{99.1}/72.7/68.6/87.4 & 98.5/46.8/52.6/86.0 & 98.8/59.7/64.2/\textbf{87.5} \\
Fryum & 87.5/44.7/50.1/75.9 & 94.7/44.4/50.6/70.5 & 95.3/40.5/42.6/70.5 & 97.3/45.5/52.7/82.8 & \textbf{97.4}/48.4/\textbf{54.0}/80.9 & 96.5/\textbf{51.3}/53.0/93.5 & 96.6/50.6/52.7/93.9 & 96.2/47.2/50.8/94.2 & 96.2/44.9/49.2/\textbf{94.3} \\
\rowcolor{gray!10}
Macaroni1 & 98.1/\textbf{30.1}/33.0/93.1 & 89.0/3.2/8.4/79.1 & 99.4/9.9/20.7/63.5 & 98.4/6.1/14.7/89.5 & 98.4/7.7/16.9/89.9 & 99.6/24.4/36.1/96.6 & 99.6/28.4/\textbf{38.3}/96.4 & 99.5/13.7/26.1/95.5 & \textbf{99.7}/21.0/27.6/\textbf{96.7} \\
Macaroni2 & 85.3/13.8/23.9/74.5 & 84.8/0.5/3.5/64.2 & 98.5/5.0/13.8/49.1 & 97.1/2.4/7.9/86.9 & 97.2/2.7/7.8/87.6 & 99.7/20.7/32.7/\textbf{98.7} & 99.7/\textbf{23.7}/\textbf{34.6}/98.6 & 99.6/11.0/21.4/96.3 & \textbf{99.7}/12.9/22.8/98.1 \\
\rowcolor{gray!10}
Pcb1 & 99.1/\textbf{87.0}/\textbf{81.0}/87.4 & 94.7/70.2/68.0/56.7 & 99.4/78.5/72.6/60.2 & 99.2/55.5/58.6/87.0 & 99.1/57.6/54.9/85.9 & 99.1/53.4/59.2/\textbf{94.9} & \textbf{99.4}/86.4/79.3/94.5 & 99.2/55.7/62.0/94.4 & 99.2/81.1/75.9/93.4 \\
Pcb2 & 95.8/24.5/31.9/79.8 & 91.7/8.7/17.5/72.4 & 96.4/20.6/33.5/58.2 & 97.6/10.6/17.3/80.5 & 97.5/8.2/15.1/78.8 & 97.8/44.2/49.2/91.1 & 98.2/\textbf{44.9}/\textbf{51.2}/90.7 & 97.6/32.6/40.3/90.6 & \textbf{98.6}/28.5/38.5/\textbf{92.5} \\
\rowcolor{gray!10}
Pcb3 & 98.2/\textbf{48.2}/45.1/84.7 & 94.0/10.5/22.5/64.6 & 94.8/29.9/36.2/35.5 & 97.7/13.3/21.8/75.6 & 97.5/16.7/21.4/73.8 & 97.9/36.8/44.2/\textbf{94.0} & 98.5/42.7/\textbf{47.9}/93.9 & 98.0/29.3/37.2/93.0 & \textbf{98.8}/33.3/41.6/93.5 \\
Pcb4 & 86.6/38.1/42.2/73.3 & 91.0/27.0/37.9/68.2 & 97.5/33.9/37.5/34.9 & 98.1/31.2/38.1/83.8 & 96.7/12.1/21.4/77.8 & 98.2/\textbf{43.8}/\textbf{48.4}/\textbf{93.0} & 98.1/40.7/43.9/92.5 & 97.8/39.7/45.4/90.6 & \textbf{98.3}/39.4/42.5/92.7 \\
\rowcolor{gray!10}
Pipe Fryum & 98.5/66.3/62.7/92.0 & 98.1/65.3/65.8/87.9 & 99.3/\textbf{76.8}/\textbf{68.5}/86.6 & 99.2/56.4/60.1/93.1 & \textbf{99.4}/61.4/64.6/93.2 & 99.0/62.8/61.7/95.0 & 99.1/61.5/63.7/95.8 & 99.0/58.7/62.5/97.2 & 99.0/56.1/62.0/\textbf{97.2} \\
\midrule
\textbf{Mean} & 94.6/44.7/47.4/82.8 & 92.2/27.8/34.5/65.5 & 98.1/45.4/47.4/62.9 & 98.3/31.6/37.4/84.5 & 98.2/31.4/36.2/83.3 & 98.3/46.9/51.8/93.6 & \textbf{98.6}/\textbf{51.3}/\textbf{54.1}/94.1 & 98.0/39.9/46.5/93.2 & 98.4/43.5/48.5/\textbf{94.2} \\
\bottomrule
\end{tabular}%
}
\end{table*}
\begin{table*}[t]
\centering
\caption{Per-class performance on VISA dataset for multi-class anomaly detection with AUROC/AP/F1-max metrics. Noise Ratio 10}
\label{table:visa_results_class_wise_image_nr10}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & 97.7/\textbf{97.9}/92.2 & 66.0/75.9/67.7 & 93.5/92.9/88.9 & 93.4/93.0/87.0 & 93.2/92.7/87.6 & 94.6/94.7/87.0 & \textbf{97.9}/97.8/\textbf{93.2} & 96.6/96.6/91.6 & 97.8/97.6/92.5 \\
\rowcolor{gray!10}
Capsules & 65.7/79.8/76.9 & 43.7/62.2/76.9 & 92.5/94.2/90.0 & 67.4/81.0/76.9 & 69.3/82.9/76.9 & 95.2/97.0/91.9 & \textbf{98.1}/\textbf{98.5}/96.5 & 95.5/97.2/92.4 & 97.7/98.2/\textbf{97.1} \\
Cashew & 95.2/97.7/93.1 & 64.2/77.5/81.4 & 94.5/97.3/91.2 & 92.4/96.1/90.5 & 92.5/96.4/89.7 & 90.4/95.3/89.7 & 97.1/\textbf{98.6}/94.4 & 95.1/97.7/92.0 & \textbf{97.2}/98.6/\textbf{96.0} \\
\rowcolor{gray!10}
Chewinggum & 95.7/97.9/94.8 & 81.6/91.8/83.0 & 98.7/99.4/96.4 & 97.5/98.9/94.8 & 98.6/99.4/96.6 & 94.3/97.5/90.8 & \textbf{99.3}/\textbf{99.7}/\textbf{97.0} & 96.7/98.4/94.5 & 98.3/99.3/95.5 \\
Fryum & 93.8/97.3/90.4 & 75.9/89.7/80.0 & 97.8/99.0/95.0 & 85.9/93.5/85.2 & 86.1/93.8/84.0 & 96.9/98.5/94.1 & 98.4/99.3/95.4 & 97.1/98.6/93.0 & \textbf{99.0}/\textbf{99.5}/\textbf{96.0} \\
\rowcolor{gray!10}
Macaroni1 & 94.6/94.0/89.5 & 50.0/53.9/63.0 & 95.2/95.6/87.4 & 81.2/81.2/77.9 & 84.3/85.2/80.4 & 92.1/88.5/88.0 & \textbf{97.0}/\textbf{95.6}/\textbf{93.1} & 89.8/87.3/84.8 & 94.9/93.8/90.3 \\
Macaroni2 & 63.7/66.4/66.9 & 31.9/41.0/64.4 & 81.1/83.0/75.6 & 69.6/69.1/68.6 & 69.8/72.0/67.8 & 82.5/79.8/80.7 & \textbf{92.2}/\textbf{89.7}/\textbf{88.8} & 80.6/78.7/79.0 & 86.3/81.6/82.8 \\
\rowcolor{gray!10}
Pcb1 & 95.1/93.7/91.9 & 83.7/82.8/80.9 & 97.0/\textbf{95.9}/92.9 & 86.7/83.5/82.0 & 89.8/88.8/85.0 & 95.9/94.3/93.1 & \textbf{97.4}/95.2/\textbf{96.2} & 95.8/93.1/93.7 & 95.4/95.1/89.4 \\
Pcb2 & 94.0/95.5/91.6 & 75.0/79.1/71.3 & 96.0/\textbf{96.4}/91.0 & 87.4/87.6/80.2 & 88.6/89.4/84.0 & 95.3/94.6/91.1 & \textbf{96.9}/93.4/\textbf{96.0} & 95.1/93.9/90.6 & 96.4/95.1/93.3 \\
\rowcolor{gray!10}
Pcb3 & 96.9/97.0/91.4 & 48.9/65.7/66.5 & 94.9/95.7/87.5 & 81.2/82.0/76.2 & 81.1/80.6/77.4 & 94.7/94.6/91.5 & 96.8/97.5/\textbf{94.1} & 96.0/95.7/92.5 & \textbf{97.2}/\textbf{97.9}/93.4 \\
Pcb4 & 97.2/97.4/91.1 & 76.1/79.2/72.3 & 97.2/96.1/93.5 & 97.9/97.4/94.7 & 98.6/98.4/96.1 & 98.3/97.8/96.5 & 99.5/99.5/97.5 & 99.4/99.3/97.5 & \textbf{99.7}/\textbf{99.7}/\textbf{98.5} \\
\rowcolor{gray!10}
Pipe Fryum & \textbf{99.5}/\textbf{99.8}/97.6 & 72.8/88.8/80.9 & 99.2/99.6/\textbf{99.0} & 92.5/96.5/90.8 & 94.2/97.4/91.5 & 92.6/96.2/90.3 & 98.4/99.1/96.5 & 95.7/97.8/92.3 & 98.5/99.2/98.0 \\
\midrule
\textbf{Mean} & 90.7/92.9/88.9 & 64.2/74.0/74.0 & 94.8/95.4/90.7 & 86.1/88.3/83.8 & 87.2/89.7/84.8 & 93.6/94.1/90.4 & \textbf{97.4}/\textbf{97.0}/\textbf{94.9} & 94.5/94.5/91.2 & 96.5/96.3/93.6 \\
\bottomrule
\end{tabular}%
}
\end{table*}

\begin{table*}[t]
\centering
\caption{Per-class performance on VISA dataset for multi-class anomaly localization with AUROC/AP/F1-max/AUPRO metrics. Noise Ratio 10}
\label{table:visa_results_class_wise_pixel_nr10}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
& SoftPatch & InReach & FUN-AD & HVQ & HVQ + \ourso & Dinomaly & Dinomaly + \ourso & INP-Former & INP-Former + \ourso \\
\midrule
Candle & 98.5/34.7/41.5/90.9 & 84.3/7.3/17.3/77.7 & 98.5/37.5/40.9/80.9 & 99.0/17.7/27.1/94.3 & 98.9/16.9/26.3/94.5 & 99.3/38.8/44.9/94.2 & 99.4/\textbf{42.1}/\textbf{47.6}/95.4 & 99.5/38.0/46.5/96.3 & \textbf{99.5}/35.6/43.8/\textbf{96.7} \\
\rowcolor{gray!10}
Capsules & 90.3/43.2/48.9/59.0 & 87.6/5.9/13.6/48.7 & 99.1/50.5/51.4/66.7 & 98.0/41.7/46.5/70.6 & 97.8/38.7/43.6/68.9 & \textbf{99.5}/\textbf{64.5}/\textbf{64.6}/97.4 & 99.5/59.5/62.2/96.9 & 99.3/54.4/58.4/\textbf{97.6} & 99.4/55.2/57.1/97.5 \\
Cashew & 96.9/66.2/64.9/83.2 & 80.4/51.2/59.9/33.5 & \textbf{99.3}/\textbf{77.7}/\textbf{69.2}/80.9 & 98.7/48.5/54.5/88.8 & 99.0/52.9/58.7/87.9 & 91.5/54.1/55.1/81.5 & 96.4/60.2/58.8/\textbf{93.3} & 92.6/59.5/58.9/89.1 & 94.0/56.5/58.9/90.4 \\
\rowcolor{gray!10}
Chewinggum & 79.6/17.2/31.7/72.2 & 91.9/19.1/35.4/35.5 & \textbf{99.3}/\textbf{82.6}/\textbf{75.8}/71.8 & 99.0/53.9/54.0/77.0 & 98.9/51.6/49.5/78.4 & 98.8/64.6/65.3/84.5 & 99.2/74.4/69.7/\textbf{89.4} & 98.4/47.3/49.9/86.6 & 98.9/59.8/62.3/88.4 \\
Fryum & 79.9/40.3/48.4/74.8 & 93.2/41.3/47.5/62.5 & 94.6/40.4/42.3/80.5 & 97.3/45.8/51.9/82.6 & \textbf{97.4}/48.0/\textbf{54.0}/82.2 & 96.2/50.7/51.5/93.6 & 96.5/\textbf{50.8}/52.4/93.9 & 96.0/44.0/49.2/93.7 & 96.2/45.1/49.3/\textbf{94.3} \\
\rowcolor{gray!10}
Macaroni1 & 95.3/25.7/31.2/87.8 & 77.8/2.6/7.3/57.3 & 99.5/11.6/23.6/69.7 & 98.4/6.4/15.2/89.9 & 98.3/6.6/15.1/89.8 & 99.5/22.9/32.1/96.0 & 99.6/\textbf{29.5}/\textbf{38.1}/\textbf{96.7} & 99.6/17.6/26.5/95.8 & \textbf{99.7}/18.5/26.0/96.5 \\
Macaroni2 & 71.7/11.2/22.5/65.5 & 72.6/0.1/1.4/36.3 & 98.2/7.5/18.1/45.3 & 97.2/2.7/8.7/86.6 & 97.2/2.7/8.8/87.9 & 99.6/17.4/28.3/98.1 & \textbf{99.8}/\textbf{24.1}/\textbf{35.4}/\textbf{98.8} & 99.5/10.9/20.1/96.1 & 99.7/12.8/22.6/97.7 \\
\rowcolor{gray!10}
Pcb1 & 59.5/26.0/34.2/75.2 & 92.3/65.1/65.8/40.0 & 99.2/70.3/62.2/87.2 & 99.2/53.8/58.1/86.8 & 99.1/65.5/60.7/86.2 & 99.0/51.5/56.4/94.7 & \textbf{99.4}/\textbf{86.7}/\textbf{79.7}/\textbf{94.8} & 99.1/59.1/61.0/94.3 & 98.7/64.9/63.1/91.0 \\
Pcb2 & 89.5/35.7/44.9/73.9 & 85.3/8.9/19.3/57.3 & 97.1/22.6/37.6/50.3 & 97.5/14.6/24.0/80.1 & 97.3/8.2/15.1/79.0 & 97.7/\textbf{48.3}/\textbf{54.1}/90.3 & 98.2/45.0/51.9/91.2 & 97.2/34.5/42.8/90.2 & \textbf{98.3}/30.6/39.9/\textbf{91.5} \\
\rowcolor{gray!10}
Pcb3 & 92.3/\textbf{55.1}/\textbf{53.9}/83.4 & 92.8/11.3/21.9/47.7 & 96.7/48.0/50.6/50.1 & 97.8/29.8/31.9/76.4 & 97.4/15.7/21.8/74.3 & 97.5/45.9/50.7/94.0 & 98.5/43.8/48.5/\textbf{94.2} & 97.7/35.8/42.6/92.9 & \textbf{98.7}/38.9/42.2/93.4 \\
Pcb4 & 54.1/18.1/27.9/51.9 & 86.7/18.0/29.4/44.2 & 97.2/31.3/36.4/30.2 & 97.8/27.7/35.7/82.5 & 97.1/14.9/24.0/79.2 & 97.9/40.7/\textbf{46.1}/92.3 & 98.1/\textbf{41.6}/44.8/92.2 & 97.4/36.6/43.7/88.6 & \textbf{98.3}/38.7/43.4/\textbf{92.9} \\
\rowcolor{gray!10}
Pipe Fryum & 98.6/70.7/64.2/82.5 & 95.4/58.9/62.5/74.9 & \textbf{99.5}/\textbf{78.5}/\textbf{71.5}/84.2 & 99.1/56.3/60.4/92.3 & 99.4/62.2/64.7/92.5 & 98.8/61.2/59.8/94.5 & 99.1/59.8/62.2/95.9 & 99.1/68.7/64.8/97.2 & 99.0/55.8/62.1/\textbf{97.2} \\
\midrule
\textbf{Mean} & 83.8/37.0/42.9/75.0 & 86.7/24.1/31.8/51.3 & 98.2/46.5/48.3/66.5 & 98.2/33.2/39.0/84.0 & 98.2/32.0/36.9/83.4 & 98.0/46.7/50.7/92.6 & \textbf{98.6}/\textbf{51.5}/\textbf{54.3}/\textbf{94.4} & 97.9/42.2/47.0/93.2 & 98.4/42.7/47.6/94.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}

&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 89.5/\textbf{83.7}/\textbf{77.0} & 89.0/-/- & 86.6/-/- & 87.1/-/- & \textbf{91.0}/82.4/73.0 & 90.1/78.2/66.7 \\
bottle\_cap & \textbf{97.4}/\textbf{95.9}/\textbf{89.9} & 96.8/-/- & 94.9/-/- & 94.4/-/- & 95.6/92.0/82.3 & 95.8/92.1/82.5 \\
button\_battery & 87.3/\textbf{81.7}/75.7 & \textbf{87.5}/-/- & 86.8/-/- & 80.7/-/- & 84.6/75.4/71.8 & 86.8/77.3/\textbf{75.8} \\
end\_cap & 88.3/86.7/78.5 & 85.8/-/- & 76.1/-/- & 80.7/-/- & \textbf{90.6}/\textbf{87.5}/\textbf{80.0} & 90.0/85.5/79.6 \\
eraser & \textbf{95.0}/\textbf{90.6}/\textbf{83.0} & 94.9/-/- & 92.7/-/- & 91.6/-/- & 94.4/85.6/80.0 & 94.0/85.3/78.5 \\
fire\_hood & 86.0/76.7/67.7 & 85.4/-/- & 82.1/-/- & 79.9/-/- & \textbf{90.6}/\textbf{82.5}/\textbf{73.8} & 89.9/81.5/72.3 \\
mint & 76.5/66.4/59.0 & 80.2/-/- & 74.5/-/- & 70.0/-/- & 85.4/74.0/68.1 & \textbf{86.2}/\textbf{74.6}/\textbf{69.5} \\
mounts & 90.7/72.4/\textbf{73.5} & \textbf{91.1}/-/- & 88.8/-/- & 89.5/-/- & 90.2/\textbf{76.3}/70.5 & 90.2/73.5/70.6 \\
pcb & 94.9/95.0/87.0 & 94.1/-/- & 94.0/-/- & 85.8/-/- & \textbf{95.4}/86.0/78.8 & \textbf{95.4}/\textbf{95.7}/\textbf{87.9} \\
phone\_battery & 93.5/88.0/79.2 & 92.7/-/- & 91.4/-/- & 87.6/-/- & \textbf{95.3}/80.7/72.7 & 94.1/\textbf{87.5}/\textbf{79.0} \\
plastic\_nut & \textbf{95.2}/\textbf{89.0}/82.6 & 94.7/-/- & 92.5/-/- & 82.7/-/- & 94.8/86.8/\textbf{83.6} & 94.1/84.8/81.5 \\
plastic\_plug & 92.4/\textbf{85.8}/\textbf{76.9} & 92.9/-/- & \textbf{93.7}/-/- & 83.5/-/- & 88.9/68.4/74.3 & 88.2/65.6/73.7 \\
porcelain\_doll & 89.6/81.6/72.5 & 91.0/-/- & 89.4/-/- & 86.8/-/- & \textbf{92.2}/\textbf{82.7}/\textbf{72.6} & 91.0/79.0/69.1 \\
regulator & 88.0/\textbf{77.0}/\textbf{67.9} & 86.4/-/- & \textbf{89.4}/-/- & 61.0/-/- & 83.3/67.7/58.7 & 86.8/70.1/61.5 \\
rolled\_strip\_base & \textbf{99.4}/\textbf{99.5}/\textbf{97.0} & 99.0/-/- & 97.0/-/- & 98.5/-/- & 99.0/99.0/96.1 & 98.8/98.8/95.9 \\
sim\_card\_set & 98.3/\textbf{97.6}/\textbf{92.0} & \textbf{98.7}/-/- & 95.5/-/- & 94.1/-/- & 97.7/86.7/81.3 & 98.0/96.8/91.1 \\
switch & 96.1/95.3/88.8 & 89.6/-/- & 91.8/-/- & 88.3/-/- & \textbf{98.2}/88.0/82.5 & \textbf{98.2}/\textbf{97.7}/\textbf{91.7} \\
tape & 98.6/\textbf{97.2}/\textbf{91.8} & \textbf{98.8}/-/- & 98.2/-/- & 98.2/-/- & 98.4/87.0/81.2 & 98.4/96.7/89.5 \\
terminalblock & \textbf{97.0}/96.8/\textbf{90.0} & 95.2/-/- & 94.6/-/- & 89.6/-/- & 97.5/87.1/81.0 & 96.5/\textbf{95.2}/89.0 \\
toothbrush & \textbf{89.2}/\textbf{85.8}/\textbf{79.1} & 88.7/-/- & 83.2/-/- & 83.7/-/- & 88.2/85.2/77.3 & 87.6/82.6/78.1 \\
toy & \textbf{91.1}/\textbf{87.4}/81.7 & 90.5/-/- & 86.5/-/- & 69.0/-/- & 90.2/\textbf{87.4}/81.9 & 90.1/85.1/\textbf{82.1} \\
toy\_brick & 82.5/\textbf{70.3}/\textbf{65.0} & \textbf{83.5}/-/- & 78.7/-/- & 77.6/-/- & 78.7/64.3/60.2 & 79.9/65.2/60.9 \\
transistor1 & 98.0/\textbf{97.7}/\textbf{93.1} & \textbf{98.4}/-/- & 98.2/-/- & 95.5/-/- & 97.4/87.1/82.5 & 97.5/96.9/91.9 \\
usb & 94.7/90.4/83.0 & 93.9/-/- & 93.2/-/- & 84.4/-/- & \textbf{95.5}/\textbf{91.0}/\textbf{84.8} & 95.4/90.4/84.2 \\
usb\_adaptor & 87.8/\textbf{78.7}/71.5 & 84.2/-/- & 75.7/-/- & 81.3/-/- & \textbf{90.9}/78.6/\textbf{74.2} & 90.2/76.0/72.6 \\
u\_block & \textbf{93.7}/\textbf{85.9}/\textbf{79.0} & 93.7/-/- & 92.6/-/- & 91.2/-/- & 93.0/83.1/74.0 & 92.0/79.8/73.0 \\
vcpill & 92.3/89.8/80.9 & 92.4/-/- & 89.9/-/- & 87.7/-/- & 94.8/83.0/75.4 & \textbf{95.1}/\textbf{93.0}/\textbf{84.5} \\
wooden\_beads & 89.6/\textbf{84.3}/74.9 & 89.7/-/- & 88.9/-/- & 81.6/-/- & \textbf{90.6}/83.9/\textbf{77.6} & 90.5/83.0/76.5 \\
woodstick & 80.0/61.2/59.0 & 81.1/-/- & 84.4/-/- & 82.9/-/- & 91.6/78.0/73.3 & \textbf{91.8}/\textbf{78.3}/\textbf{73.8} \\
zipper & 97.7/\textbf{98.0}/92.5 & 97.9/-/- & 97.5/-/- & \textbf{98.3}/-/- & 97.6/96.7/\textbf{94.0} & 97.5/96.5/93.8 \\
\hline
\textbf{Mean} & 91.7/\textbf{86.2}/\textbf{79.7} & 91.3/-/- & 89.3/-/- & 85.4/-/- & \textbf{92.4}/83.1/77.2 & 92.3/84.8/79.2 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 98.5/41.0/46.2/90.0 & -/-/-/89.7 & -/-/-/90.9 & -/-/-/86.6 & \textbf{99.4}/\textbf{47.1}/\textbf{53.5}/\textbf{96.0} & 99.1/44.3/52.9/94.5 \\
bottle\_cap & 99.6/32.3/36.3/97.6 & -/-/-/94.5 & -/-/-/98.0 & -/-/-/96.5 & \textbf{99.8}/\textbf{41.0}/\textbf{42.7}/\textbf{98.8} & \textbf{99.8}/33.6/37.3/98.6 \\
button\_battery & 98.6/\textbf{43.8}/\textbf{44.1}/87.5 & -/-/-/90.0 & -/-/-/91.9 & -/-/-/76.0 & \textbf{99.0}/19.8/38.0/\textbf{92.6} & \textbf{99.0}/20.4/38.0/92.3 \\
end\_cap & 97.3/17.3/27.3/91.7 & -/-/-/92.4 & -/-/-/93.7 & -/-/-/84.3 & 99.1/\textbf{29.6}/\textbf{33.1}/97.0 & \textbf{99.2}/28.9/32.4/\textbf{96.9} \\
eraser & 99.6/37.3/42.2/96.5 & -/-/-/98.1 & -/-/-/97.8 & -/-/-/94.8 & \textbf{99.8}/\textbf{44.3}/45.9/\textbf{98.8} & \textbf{99.8}/40.4/\textbf{46.5}/98.2 \\
fire\_hood & 98.2/30.7/37.0/88.0 & -/-/-/90.0 & -/-/-/93.3 & -/-/-/86.4 & \textbf{99.7}/\textbf{45.4}/\textbf{49.3}/97.1 & \textbf{99.7}/45.2/49.0/\textbf{97.2} \\
mint & 97.0/15.8/25.4/79.4 & -/-/-/83.2 & -/-/-/\textbf{86.4} & -/-/-/57.8 & \textbf{98.0}/\textbf{16.9}/\textbf{29.7}/\textbf{86.4} & 97.8/16.0/29.0/86.2 \\
mounts & 98.2/33.8/37.2/84.7 & -/-/-/90.1 & -/-/-/94.4 & -/-/-/93.5 & \textbf{99.7}/\textbf{44.6}/\textbf{48.3}/\textbf{97.3} & 99.6/41.8/46.0/96.4 \\
pcb & 99.4/51.3/52.4/94.3 & -/-/-/94.1 & -/-/-/94.2 & -/-/-/84.1 & 98.7/51.9/55.1/97.5 & \textbf{99.8}/\textbf{59.6}/\textbf{60.1}/\textbf{97.9} \\
phone\_battery & 99.3/43.0/45.3/95.4 & -/-/-/94.2 & -/-/-/97.7 & -/-/-/91.5 & 98.8/46.5/50.3/\textbf{98.6} & \textbf{99.8}/\textbf{52.3}/\textbf{55.7}/98.0 \\
plastic\_nut & 99.4/29.3/34.4/96.4 & -/-/-/96.1 & -/-/-/96.9 & -/-/-/89.4 & \textbf{99.8}/\textbf{38.0}/42.5/98.3 & \textbf{99.8}/36.4/\textbf{42.9}/\textbf{98.3} \\
plastic\_plug & \textbf{98.8}/\textbf{30.5}/\textbf{33.7}/92.5 & -/-/-/94.0 & -/-/-/\textbf{96.3} & -/-/-/87.9 & 98.5/16.4/25.8/91.7 & 98.2/15.0/22.5/90.7 \\
porcelain\_doll & 98.9/26.5/33.5/92.9 & -/-/-/96.1 & -/-/-/96.9 & -/-/-/93.4 & \textbf{99.7}/\textbf{37.6}/\textbf{43.1}/\textbf{98.4} & 99.5/35.4/42.6/97.5 \\
regulator & 99.2/24.6/34.5/94.9 & -/-/-/96.9 & -/-/-/\textbf{98.3} & -/-/-/74.3 & \textbf{99.7}/\textbf{46.3}/\textbf{49.2}/97.7 & \textbf{99.7}/43.7/47.5/97.3 \\
rolled\_strip\_base & 99.7/30.2/38.9/98.6 & -/-/-/\textbf{98.9} & -/-/-/98.7 & -/-/-/98.2 & \textbf{99.8}/\textbf{37.6}/\textbf{46.1}/\textbf{98.9} & \textbf{99.8}/33.1/44.5/98.8 \\
sim\_card\_set & 98.6/43.8/47.1/91.0 & -/-/-/91.7 & -/-/-/94.4 & -/-/-/85.9 & 98.7/49.7/50.8/\textbf{97.8} & \textbf{99.6}/\textbf{53.3}/\textbf{54.2}/96.3 \\
switch & \textbf{99.2}/61.0/59.4/94.8 & -/-/-/93.8 & -/-/-/94.7 & -/-/-/92.3 & 97.5/65.1/63.0/96.9 & 98.9/\textbf{71.6}/\textbf{68.1}/\textbf{97.6} \\
tape & 99.7/43.4/46.5/98.6 & -/-/-/98.0 & -/-/-/\textbf{99.3} & -/-/-/98.6 & 98.8/41.9/47.4/99.1 & \textbf{99.8}/\textbf{50.5}/\textbf{53.5}/\textbf{99.0} \\
terminalblock & 99.6/36.5/41.2/96.8 & -/-/-/97.3 & -/-/-/\textbf{98.6} & -/-/-/94.1 & 98.6/38.9/43.0/\textbf{98.4} & \textbf{99.7}/\textbf{46.9}/\textbf{49.1}/98.3 \\
toothbrush & \textbf{97.8}/\textbf{43.0}/\textbf{46.0}/90.6 & -/-/-/\textbf{92.6} & -/-/-/92.1 & -/-/-/88.2 & 96.7/32.4/39.8/89.1 & 96.6/29.6/37.9/88.7 \\
toy & \textbf{97.7}/17.0/22.9/90.4 & -/-/-/92.3 & -/-/-/93.2 & -/-/-/77.4 & 96.4/\textbf{26.2}/\textbf{33.8}/\textbf{93.5} & 96.9/24.6/33.1/93.5 \\
toy\_brick & 96.4/21.6/29.8/83.9 & -/-/-/84.8 & -/-/-/\textbf{89.0} & -/-/-/82.5 & \textbf{97.8}/24.7/31.3/84.9 & 97.7/\textbf{25.1}/\textbf{31.5}/83.8 \\
transistor1 & 99.5/46.0/45.4/97.2 & -/-/-/\textbf{98.0} & -/-/-/97.8 & -/-/-/94.2 & 98.5/48.7/49.5/97.8 & \textbf{99.6}/\textbf{56.9}/\textbf{54.5}/97.7 \\
usb & \textbf{99.6}/42.1/44.0/97.4 & -/-/-/96.4 & -/-/-/97.4 & -/-/-/88.4 & 99.4/\textbf{48.9}/49.3/\textbf{98.4} & 99.5/47.1/\textbf{49.7}/\textbf{98.4} \\
usb\_adaptor & 97.8/18.2/28.2/84.8 & -/-/-/92.0 & -/-/-/90.6 & -/-/-/84.1 & \textbf{99.5}/\textbf{25.6}/\textbf{31.9}/\textbf{96.0} & 99.3/21.5/29.4/93.0 \\
u\_block & 99.4/28.4/34.0/95.1 & -/-/-/97.0 & -/-/-/\textbf{98.1} & -/-/-/94.0 & \textbf{99.7}/\textbf{39.7}/\textbf{45.8}/98.1 & \textbf{99.7}/38.1/43.7/97.7 \\
vcpill & 98.9/55.9/57.7/90.2 & -/-/-/94.6 & -/-/-/95.7 & -/-/-/93.9 & 98.5/59.0/62.4/96.4 & \textbf{99.6}/\textbf{68.1}/\textbf{68.0}/\textbf{96.6} \\
wooden\_beads & 97.3/32.6/37.4/84.6 & -/-/-/89.2 & -/-/-/91.6 & -/-/-/85.6 & \textbf{99.3}/\textbf{48.1}/\textbf{50.4}/\textbf{95.1} & 99.2/45.0/48.6/94.2 \\
woodstick & 92.2/19.7/27.6/70.0 & -/-/-/71.0 & -/-/-/92.8 & -/-/-/78.4 & 99.2/\textbf{43.1}/48.6/\textbf{95.4} & \textbf{99.3}/41.5/\textbf{48.2}/\textbf{95.4} \\
zipper & \textbf{99.2}/\textbf{64.3}/\textbf{59.5}/96.0 & -/-/-/91.0 & -/-/-/\textbf{98.4} & -/-/-/96.2 & \textbf{99.2}/46.3/50.4/\textbf{97.3} & 99.1/46.1/50.5/97.0 \\
\hline
\textbf{Mean} & 98.4/35.4/39.8.6/91.3 & -/-/-/92.6 & -/-/-/95.0 & -/-/-/87.6 & 98.9/40.0/45.0/\textbf{96.0} & \textbf{99.2}/\textbf{40.4}/\textbf{45.6}/95.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}

&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 87.9/82.5/76.8 & 87.1/-/- & 85.8/-/- & 85.2/-/- & 88.5/78.5/70.5 & \textbf{91.9}/\textbf{83.2}/\textbf{73.6} \\
bottle\_cap & \textbf{97.4}/\textbf{96.0}/\textbf{90.0} & 96.7/-/- & 95.6/-/- & 93.9/-/- & 93.0/86.1/76.5 & 95.7/92.1/82.0 \\
button\_battery & 83.7/\textbf{78.8}/71.4 & 83.8/-/- & 84.9/-/- & 75.2/-/- & 81.0/72.7/67.7 & \textbf{86.7}/77.1/\textbf{75.3} \\
end\_cap & 87.6/85.2/76.7 & 83.5/-/- & 79.1/-/- & 79.0/-/- & 89.3/85.3/78.2 & \textbf{90.1}/\textbf{85.4}/\textbf{80.0} \\
eraser & 94.2/\textbf{89.6}/\textbf{83.2} & \textbf{94.5}/-/- & 90.1/-/- & 92.0/-/- & 94.2/85.2/80.2 & 94.2/85.6/79.1 \\
fire\_hood & 85.6/75.6/67.5 & 84.6/-/- & 83.6/-/- & 79.3/-/- & 89.4/80.8/\textbf{73.2} & \textbf{90.4}/\textbf{81.9}/72.7 \\
mint & 75.5/65.8/59.4 & 79.4/-/- & 76.9/-/- & 70.3/-/- & 83.1/70.7/65.9 & \textbf{86.1}/\textbf{74.3}/\textbf{68.5} \\
mounts & 92.6/\textbf{82.6}/\textbf{72.1} & \textbf{93.1}/-/- & 90.3/-/- & 89.9/-/- & 91.3/80.2/70.1 & 90.4/74.4/70.4 \\
pcb & 93.9/94.5/86.8 & 93.5/-/- & 91.3/-/- & 83.5/-/- & 94.3/94.7/86.5 & \textbf{95.5}/\textbf{95.8}/\textbf{88.0} \\
phone\_battery & 92.5/87.6/78.7 & 92.5/-/- & 89.2/-/- & 87.6/-/- & \textbf{94.8}/\textbf{89.5}/\textbf{81.9} & 94.4/88.0/79.5 \\
plastic\_nut & \textbf{95.0}/\textbf{88.8}/\textbf{82.3} & 93.5/-/- & 89.9/-/- & 80.7/-/- & 93.8/85.4/80.9 & 94.1/85.0/81.6 \\
plastic\_plug & 92.6/\textbf{86.5}/\textbf{78.6} & 93.0/-/- & \textbf{93.3}/-/- & 81.5/-/- & 92.6/85.7/77.2 & 88.2/64.7/74.1 \\
porcelain\_doll & 89.3/81.2/71.5 & 90.7/-/- & 90.4/-/- & 86.3/-/- & \textbf{92.2}/\textbf{82.7}/\textbf{74.6} & 91.2/80.1/69.6 \\
regulator & \textbf{87.1}/\textbf{76.4}/\textbf{69.1} & 86.1/-/- & 87.2/-/- & 58.9/-/- & 81.2/66.1/57.0 & 84.1/63.0/59.0 \\
rolled\_strip\_base & \textbf{99.2}/\textbf{99.2}/95.8 & 98.6/-/- & 97.0/-/- & 98.2/-/- & 97.8/97.6/93.1 & 98.9/98.9/\textbf{96.4} \\
sim\_card\_set & 97.1/96.1/89.4 & 97.1/-/- & 91.0/-/- & 91.8/-/- & 96.8/95.0/90.1 & \textbf{98.1}/\textbf{96.8}/\textbf{91.6} \\
switch & 95.7/95.3/89.5 & 89.5/-/- & 83.4/-/- & 86.8/-/- & 97.9/97.5/\textbf{92.7} & \textbf{98.2}/\textbf{97.6}/91.4 \\
tape & \textbf{98.4}/\textbf{96.8}/\textbf{91.6} & 98.3/-/- & 98.2/-/- & 97.9/-/- & 98.1/96.2/89.6 & \textbf{98.4}/96.7/89.7 \\
terminalblock & \textbf{97.3}/\textbf{97.2}/\textbf{91.7} & 95.5/-/- & 96.4/-/- & 89.2/-/- & 95.9/94.9/86.8 & 96.3/94.9/88.7 \\
toothbrush & \textbf{90.0}/\textbf{86.6}/\textbf{79.4} & 89.0/-/- & 81.5/-/- & 83.3/-/- & 86.8/82.7/75.5 & 88.9/84.9/78.7 \\
toy & 89.3/86.2/80.3 & 87.9/-/- & 84.7/-/- & 68.0/-/- & 88.2/85.2/79.9 & \textbf{90.6}/\textbf{86.8}/\textbf{82.2} \\
toy\_brick & 80.7/\textbf{68.2}/\textbf{62.6} & \textbf{81.6}/-/- & 72.7/-/- & 76.8/-/- & 76.2/59.7/57.5 & 78.7/64.2/59.8 \\
transistor1 & 96.2/94.5/91.3 & 97.1/-/- & 97.3/-/- & 93.9/-/- & 96.7/95.7/91.2 & \textbf{97.6}/\textbf{97.0}/\textbf{92.2} \\
usb & 94.6/90.3/83.3 & 92.6/-/- & 94.5/-/- & 80.7/-/- & 94.4/89.6/82.0 & \textbf{95.5}/\textbf{90.6}/\textbf{84.3} \\
usb\_adaptor & 86.3/77.1/71.1 & 79.4/-/- & 77.5/-/- & 79.0/-/- & 88.0/72.3/70.8 & \textbf{90.4}/\textbf{76.6}/\textbf{73.0} \\
u\_block & 94.4/\textbf{88.7}/\textbf{79.7} & \textbf{94.8}/-/- & 93.6/-/- & 90.5/-/- & 93.8/85.4/78.9 & 91.9/80.1/72.2 \\
vcpill & 91.6/89.3/80.3 & 92.0/-/- & 76.1/-/- & 86.3/-/- & 93.6/91.2/83.5 & \textbf{94.8}/\textbf{92.7}/\textbf{84.3} \\
wooden\_beads & 88.0/82.4/73.0 & 87.9/-/- & 82.8/-/- & 79.6/-/- & 89.2/81.0/74.3 & \textbf{90.5}/\textbf{83.9}/\textbf{77.0} \\
woodstick & 79.7/60.9/58.0 & 80.8/-/- & 88.7/-/- & 81.9/-/- & 91.0/75.2/72.7 & \textbf{91.6}/\textbf{78.1}/\textbf{73.7} \\
zipper & 97.4/97.6/92.1 & 97.6/-/- & \textbf{98.6}/-/- & 97.6/-/- & 98.2/\textbf{98.1}/93.8 & 97.5/96.3/\textbf{94.0} \\
\hline
\textbf{Mean} & 91.0/\textbf{85.9}/79.1 & 90.4/-/- & 88.1/-/- & 84.2/-/- & 91.4/84.7/78.4 & \textbf{92.4}/84.9/\textbf{79.4} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 98.5/40.0/44.6/90.6 & -/-/-/89.6 & -/-/-/91.3 & -/-/-/85.8 & 99.3/\textbf{48.6}/\textbf{55.1}/95.5 & \textbf{99.3}/46.9/54.1/\textbf{95.7} \\
bottle\_cap & 99.6/24.6/29.4/97.3 & -/-/-/97.8 & -/-/-/98.2 & -/-/-/96.7 & \textbf{99.8}/\textbf{37.1}/\textbf{42.0}/\textbf{98.8} & \textbf{99.8}/32.9/37.1/98.7 \\
button\_battery & 98.7/\textbf{40.8}/\textbf{38.1}/88.1 & -/-/-/90.1 & -/-/-/91.7 & -/-/-/75.5 & 98.8/17.2/36.2/92.0 & \textbf{99.0}/19.9/\textbf{38.1}/\textbf{93.5} \\
end\_cap & 97.1/16.4/25.9/91.0 & -/-/-/91.8 & -/-/-/93.3 & -/-/-/83.8 & 99.0/\textbf{29.8}/\textbf{34.0}/96.8 & \textbf{99.2}/27.8/32.3/\textbf{96.9} \\
eraser & 99.6/36.3/39.7/96.8 & -/-/-/98.4 & -/-/-/97.7 & -/-/-/94.7 & \textbf{99.8}/\textbf{41.8}/41.6/\textbf{99.0} & \textbf{99.8}/38.2/\textbf{46.2}/98.1 \\
fire\_hood & 98.2/28.4/35.3/87.4 & -/-/-/90.0 & -/-/-/93.5 & -/-/-/85.9 & 99.6/44.0/47.5/\textbf{97.2} & \textbf{99.7}/\textbf{45.2}/\textbf{49.3}/96.6 \\
mint & 97.1/15.9/25.7/77.1 & -/-/-/83.5 & -/-/-/\textbf{87.6} & -/-/-/58.6 & \textbf{97.9}/15.3/\textbf{29.8}/\textbf{86.7} & \textbf{97.9}/\textbf{16.5}/29.4/\textbf{86.7} \\
mounts & 98.2/33.2/38.6/83.8 & -/-/-/90.2 & -/-/-/93.6 & -/-/-/94.3 & \textbf{99.7}/38.9/45.1/\textbf{97.7} & 99.6/\textbf{40.8}/\textbf{46.9}/95.1 \\
pcb & 99.3/48.8/50.4/94.0 & -/-/-/94.3 & -/-/-/94.1 & -/-/-/83.9 & 99.7/60.2/60.2/97.2 & \textbf{99.8}/\textbf{60.5}/\textbf{60.5}/\textbf{97.8} \\
phone\_battery & 99.4/44.8/46.6/96.3 & -/-/-/95.8 & -/-/-/98.0 & -/-/-/92.8 & \textbf{99.9}/\textbf{53.0}/54.8/\textbf{98.8} & \textbf{99.9}/51.5/\textbf{55.6}/98.2 \\
plastic\_nut & 99.4/29.5/34.6/96.4 & -/-/-/96.1 & -/-/-/97.2 & -/-/-/90.0 & \textbf{99.8}/\textbf{37.6}/\textbf{43.5}/\textbf{98.5} & \textbf{99.8}/36.3/42.8/98.2 \\
plastic\_plug & 99.0/\textbf{31.2}/34.0/94.4 & -/-/-/96.0 & -/-/-/96.7 & -/-/-/88.2 & \textbf{99.6}/30.8/\textbf{36.9}/\textbf{97.5} & 98.1/12.9/20.8/88.5 \\
porcelain\_doll & 99.0/27.5/34.3/94.0 & -/-/-/96.7 & -/-/-/97.7 & -/-/-/93.5 & \textbf{99.7}/\textbf{38.0}/42.3/\textbf{98.5} & 99.6/36.6/\textbf{43.4}/97.7 \\
regulator & 99.3/25.2/34.8/95.8 & -/-/-/96.9 & -/-/-/\textbf{98.0} & -/-/-/73.1 & \textbf{99.7}/\textbf{46.0}/\textbf{50.7}/97.4 & \textbf{99.7}/33.4/44.9/\textbf{97.4} \\
rolled\_strip\_base & 99.7/29.9/37.7/98.8 & -/-/-/98.9 & -/-/-/98.9 & -/-/-/98.3 & \textbf{99.8}/\textbf{48.2}/\textbf{51.1}/\textbf{99.0} & \textbf{99.8}/33.0/44.6/98.7 \\
sim\_card\_set & 99.5/50.3/49.4/96.5 & -/-/-/97.1 & -/-/-/96.2 & -/-/-/87.5 & \textbf{99.8}/51.5/53.4/\textbf{98.3} & 99.6/\textbf{54.2}/\textbf{54.5}/96.5 \\
switch & \textbf{99.0}/61.4/58.6/94.7 & -/-/-/93.4 & -/-/-/93.4 & -/-/-/92.2 & 97.9/66.8/65.5/96.3 & 98.9/\textbf{72.8}/\textbf{68.4}/\textbf{97.6} \\
tape & 99.7/40.8/45.1/98.5 & -/-/-/98.1 & -/-/-/\textbf{99.4} & -/-/-/98.6 & 99.8/46.7/51.4/\textbf{99.3} & \textbf{99.9}/\textbf{51.0}/\textbf{53.7}/99.1 \\
terminalblock & 99.7/37.5/40.9/97.3 & -/-/-/98.2 & -/-/-/\textbf{99.0} & -/-/-/95.0 & \textbf{99.8}/45.2/48.1/\textbf{98.9} & 99.7/\textbf{47.0}/\textbf{48.7}/98.2 \\
toothbrush & \textbf{98.0}/\textbf{42.4}/\textbf{45.5}/91.2 & -/-/-/\textbf{93.3} & -/-/-/91.7 & -/-/-/88.3 & 96.4/28.6/36.9/88.9 & 96.9/33.0/40.2/89.1 \\
toy & \textbf{97.4}/15.7/21.3/89.8 & -/-/-/92.2 & -/-/-/\textbf{93.5} & -/-/-/77.8 & 95.9/22.6/30.5/92.2 & 96.8/\textbf{26.1}/\textbf{33.5}/\textbf{93.4} \\
toy\_brick & 96.4/21.3/29.3/82.5 & -/-/-/85.2 & -/-/-/\textbf{88.3} & -/-/-/83.1 & 97.6/21.6/28.7/84.5 & \textbf{97.7}/\textbf{25.3}/\textbf{31.5}/\textbf{85.0} \\
transistor1 & 99.3/40.9/39.7/96.7 & -/-/-/97.9 & -/-/-/\textbf{98.3} & -/-/-/93.8 & 99.5/54.9/54.4/\textbf{98.0} & \textbf{99.6}/\textbf{57.4}/\textbf{54.9}/\textbf{98.0} \\
usb & \textbf{99.6}/40.1/41.2/97.3 & -/-/-/96.4 & -/-/-/97.3 & -/-/-/88.1 & 99.3/46.9/46.5/98.0 & 99.5/\textbf{47.5}/\textbf{49.8}/\textbf{98.1} \\
usb\_adaptor & 98.3/16.7/26.9/87.8 & -/-/-/92.8 & -/-/-/91.8 & -/-/-/83.7 & \textbf{99.5}/18.1/27.6/\textbf{96.8} & 99.4/\textbf{22.9}/\textbf{31.4}/94.1 \\
u\_block & 99.5/30.2/37.6/96.7 & -/-/-/97.7 & -/-/-/\textbf{98.3} & -/-/-/93.6 & \textbf{99.8}/38.6/43.8/\textbf{98.5} & 99.7/\textbf{39.2}/\textbf{45.0}/97.9 \\
vcpill & 98.9/53.7/58.0/90.0 & -/-/-/94.6 & -/-/-/94.9 & -/-/-/93.9 & 99.5/64.2/66.2/\textbf{96.4} & \textbf{99.6}/\textbf{67.9}/\textbf{68.1}/\textbf{96.4} \\
wooden\_beads & 97.4/32.6/37.4/85.2 & -/-/-/89.5 & -/-/-/91.8 & -/-/-/84.9 & \textbf{99.3}/44.8/48.3/\textbf{95.3} & \textbf{99.3}/\textbf{47.8}/\textbf{49.4}/94.7 \\
woodstick & 92.0/17.7/26.6/69.2 & -/-/-/70.8 & -/-/-/93.8 & -/-/-/78.3 & 99.2/34.1/43.3/95.0 & \textbf{99.3}/\textbf{43.6}/\textbf{48.9}/\textbf{95.7} \\
zipper & 98.6/36.9/39.3/96.3 & -/-/-/91.3 & -/-/-/\textbf{98.2} & -/-/-/96.3 & \textbf{99.1}/\textbf{46.3}/\textbf{50.8}/\textbf{97.8} & 99.1/44.7/50.0/96.7 \\
\hline
\textbf{Mean} & 98.4/34.7/38.2/91.7 & -/-/-/93.2 & -/-/-/95.1 & -/-/-/87.7 & \textbf{99.2}/\textbf{40.6}/45.5/\textbf{96.2} & \textbf{99.2}/40.4/\textbf{45.8}/95.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}

&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 87.4/81.3/76.0 & 85.9/-/- & 85.3/-/- & 83.6/-/- & 86.0/74.4/68.7 & \textbf{91.5}/\textbf{83.0}/\textbf{74.1} \\
bottle\_cap & \textbf{97.1}/\textbf{95.2}/\textbf{89.2} & 96.6/-/- & 93.5/-/- & 93.6/-/- & 91.3/82.8/73.9 & 95.5/91.7/81.2 \\
button\_battery & 82.2/\textbf{77.8}/69.9 & 82.6/-/- & 80.5/-/- & 67.2/-/- & 79.0/70.7/66.8 & \textbf{85.2}/76.5/\textbf{72.9} \\
end\_cap & 85.2/82.3/75.2 & 82.0/-/- & 76.2/-/- & 77.8/-/- & 87.7/82.8/77.2 & \textbf{89.7}/\textbf{85.4}/\textbf{79.6} \\
eraser & 94.0/\textbf{89.1}/\textbf{83.5} & \textbf{94.4}/-/- & 90.0/-/- & 91.0/-/- & 93.3/81.9/78.3 & 94.3/85.5/78.3 \\
fire\_hood & 84.6/72.0/66.9 & 83.8/-/- & 82.6/-/- & 78.9/-/- & 88.5/79.0/71.4 & \textbf{90.4}/\textbf{81.6}/\textbf{72.3} \\
mint & 76.5/66.3/60.3 & 78.3/-/- & 72.7/-/- & 64.7/-/- & 81.3/67.8/64.3 & \textbf{85.2}/\textbf{73.4}/\textbf{67.7} \\
mounts & 92.9/\textbf{83.8}/\textbf{73.5} & \textbf{93.0}/-/- & 90.2/-/- & 90.4/-/- & 91.4/80.9/70.9 & 90.3/76.6/70.1 \\
pcb & 93.0/93.8/86.7 & 92.5/-/- & 89.0/-/- & 81.9/-/- & 93.4/93.8/85.4 & \textbf{95.5}/\textbf{95.7}/\textbf{88.1} \\
phone\_battery & 92.2/86.2/77.4 & 91.0/-/- & 88.9/-/- & 85.8/-/- & 93.7/87.5/79.8 & \textbf{94.9}/\textbf{89.3}/\textbf{81.5} \\
plastic\_nut & \textbf{94.4}/\textbf{87.5}/80.3 & 93.3/-/- & 87.0/-/- & 77.2/-/- & 92.3/82.3/77.0 & 93.8/84.5/\textbf{79.8} \\
plastic\_plug & \textbf{92.6}/\textbf{85.4}/\textbf{77.7} & 92.6/-/- & 89.7/-/- & 78.9/-/- & 91.2/82.2/75.9 & 89.2/70.3/74.4 \\
porcelain\_doll & 88.8/79.8/70.9 & 90.3/-/- & 89.6/-/- & 86.2/-/- & 91.3/80.5/\textbf{73.2} & \textbf{91.7}/\textbf{81.6}/71.7 \\
regulator & \textbf{87.2}/\textbf{76.8}/\textbf{68.8} & 85.1/-/- & 86.8/-/- & 58.3/-/- & 80.4/64.2/55.6 & 84.5/71.0/61.6 \\
rolled\_strip\_base & 97.9/97.9/92.1 & 97.6/-/- & 93.7/-/- & 97.9/-/- & 96.1/95.5/90.3 & \textbf{98.9}/\textbf{98.8}/\textbf{95.8} \\
sim\_card\_set & 96.5/95.4/88.3 & 96.8/-/- & 93.6/-/- & 90.0/-/- & 96.0/93.8/89.0 & \textbf{98.1}/\textbf{96.8}/\textbf{91.7} \\
switch & 95.6/94.9/89.7 & 89.0/-/- & 81.8/-/- & 85.5/-/- & 97.5/96.9/91.2 & \textbf{98.0}/\textbf{97.5}/\textbf{91.6} \\
tape & 97.9/95.7/\textbf{90.5} & 97.9/-/- & 97.4/-/- & 97.8/-/- & 97.4/94.8/88.3 & \textbf{98.4}/\textbf{96.6}/89.7 \\
terminalblock & \textbf{97.3}/\textbf{97.2}/\textbf{92.3} & 95.2/-/- & 96.4/-/- & 89.1/-/- & 94.9/93.7/84.9 & 96.5/95.1/89.6 \\
toothbrush & 88.4/84.3/77.4 & 87.5/-/- & 82.3/-/- & 81.7/-/- & 84.2/79.4/73.4 & \textbf{89.9}/\textbf{87.9}/\textbf{79.8} \\
toy & \textbf{88.6}/\textbf{85.3}/\textbf{79.6} & 86.0/-/- & 84.0/-/- & 66.9/-/- & 84.9/80.4/77.4 & 86.8/81.6/77.2 \\
toy\_brick & \textbf{79.4}/\textbf{65.4}/\textbf{62.0} & 80.1/-/- & 78.5/-/- & 75.4/-/- & 72.8/54.0/54.8 & 76.1/60.5/56.9 \\
transistor1 & 94.2/92.2/87.2 & 96.5/-/- & 95.9/-/- & 92.7/-/- & 95.4/93.9/88.9 & \textbf{97.6}/\textbf{97.1}/\textbf{92.8} \\
usb & 94.0/89.1/83.4 & 92.1/-/- & 94.3/-/- & 80.9/-/- & 93.8/88.8/80.9 & \textbf{95.6}/\textbf{90.3}/\textbf{84.7} \\
usb\_adaptor & 83.5/71.7/66.7 & 76.8/-/- & 70.7/-/- & 76.7/-/- & 84.3/66.2/66.5 & \textbf{89.6}/\textbf{76.2}/\textbf{72.4} \\
u\_block & \textbf{94.4}/\textbf{87.8}/\textbf{79.6} & 94.7/-/- & 93.5/-/- & 89.9/-/- & 92.5/81.1/75.0 & 91.5/78.7/71.8 \\
vcpill & 90.6/87.8/78.9 & 90.9/-/- & 91.3/-/- & 86.7/-/- & 92.8/90.0/82.1 & \textbf{94.7}/\textbf{92.6}/\textbf{84.6} \\
wooden\_beads & 87.7/81.6/73.7 & 87.4/-/- & 87.4/-/- & 79.0/-/- & 87.9/77.8/72.4 & \textbf{90.3}/\textbf{83.6}/\textbf{77.1} \\
woodstick & 78.6/57.5/56.9 & 79.2/-/- & 83.8/-/- & 80.7/-/- & 89.6/71.9/71.1 & \textbf{91.4}/\textbf{77.7}/\textbf{73.0} \\
zipper & 97.0/97.1/91.8 & 97.3/-/- & 92.3/-/- & 96.9/-/- & \textbf{97.9}/\textbf{97.6}/93.5 & 97.5/96.3/\textbf{94.0} \\
\hline
\textbf{Mean} & 90.3/84.6/78.2 & 89.6/-/- & 87.3/-/- & 82.8/-/- & 90.0/82.2/76.6 & \textbf{92.1}/\textbf{85.1}/\textbf{79.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 98.4/35.8/42.3/90.5 & -/-/-/88.8 & -/-/-/90.9 & -/-/-/85.1 & 99.2/46.7/53.3/95.3 & \textbf{99.4}/\textbf{47.0}/\textbf{53.6}/\textbf{96.4} \\
bottle\_cap & 99.6/21.0/24.4/97.8 & -/-/-/98.0 & -/-/-/98.4 & -/-/-/96.7 & \textbf{99.8}/\textbf{36.0}/\textbf{41.2}/\textbf{98.7} & \textbf{99.8}/33.6/35.7/98.5 \\
button\_battery & 98.7/\textbf{43.3}/\textbf{44.9}/89.1 & -/-/-/89.5 & -/-/-/90.8 & -/-/-/74.8 & 98.7/16.5/35.0/91.7 & \textbf{99.0}/20.2/38.1/\textbf{92.6} \\
end\_cap & 95.2/14.8/24.7/89.3 & -/-/-/91.5 & -/-/-/93.6 & -/-/-/83.1 & 99.0/28.6/32.5/96.8 & \textbf{99.1}/\textbf{29.1}/\textbf{32.7}/\textbf{97.2} \\
eraser & 99.6/30.9/34.1/97.2 & -/-/-/98.4 & -/-/-/97.7 & -/-/-/94.7 & \textbf{99.8}/37.4/37.5/98.8 & \textbf{99.8}/\textbf{44.7}/\textbf{47.0}/\textbf{98.9} \\
fire\_hood & 98.1/20.7/26.8/87.1 & -/-/-/89.8 & -/-/-/93.1 & -/-/-/85.9 & 99.6/41.0/45.0/97.1 & \textbf{99.8}/\textbf{44.8}/\textbf{48.7}/\textbf{97.4} \\
mint & 97.3/16.1/26.1/80.4 & -/-/-/82.9 & -/-/-/86.0 & -/-/-/57.2 & 97.9/15.4/\textbf{30.1}/85.0 & \textbf{98.0}/\textbf{16.3}/29.1/\textbf{87.4} \\
mounts & 98.2/29.9/34.4/86.4 & -/-/-/88.2 & -/-/-/93.6 & -/-/-/94.2 & 99.7/37.1/43.9/\textbf{97.7} & \textbf{99.8}/\textbf{42.1}/\textbf{47.5}/96.9 \\
pcb & 99.3/44.0/45.2/94.1 & -/-/-/94.3 & -/-/-/94.4 & -/-/-/83.8 & 99.6/57.2/57.3/97.0 & \textbf{99.8}/\textbf{60.0}/\textbf{60.7}/\textbf{97.9} \\
phone\_battery & 99.5/43.9/46.0/96.2 & -/-/-/95.9 & -/-/-/98.0 & -/-/-/92.6 & 99.8/51.6/54.1/98.7 & \textbf{99.9}/\textbf{54.1}/\textbf{56.0}/\textbf{98.8} \\
plastic\_nut & 99.4/29.0/33.8/96.6 & -/-/-/96.2 & -/-/-/96.8 & -/-/-/89.0 & \textbf{99.8}/36.6/\textbf{43.3}/98.2 & \textbf{99.8}/\textbf{39.5}/\textbf{43.3}/\textbf{98.4} \\
plastic\_plug & 99.1/\textbf{28.9}/\textbf{33.5}/94.1 & -/-/-/96.5 & -/-/-/96.8 & -/-/-/87.4 & \textbf{99.6}/29.5/35.7/\textbf{97.4} & 98.5/17.2/27.2/91.4 \\
porcelain\_doll & 99.0/24.8/32.2/94.3 & -/-/-/96.6 & -/-/-/97.7 & -/-/-/93.4 & \textbf{99.7}/\textbf{36.6}/41.0/\textbf{98.5} & 99.6/\textbf{36.6}/\textbf{42.7}/98.1 \\
regulator & 99.3/26.3/35.0/95.8 & -/-/-/97.2 & -/-/-/\textbf{98.1} & -/-/-/73.5 & 99.7/43.5/49.4/97.3 & \textbf{99.8}/\textbf{47.1}/\textbf{51.2}/\textbf{98.0} \\
rolled\_strip\_base & 99.5/22.2/29.3/98.4 & -/-/-/98.8 & -/-/-/\textbf{99.0} & -/-/-/98.3 & \textbf{99.8}/\textbf{45.8}/\textbf{49.8}/\textbf{99.0} & \textbf{99.8}/33.0/44.3/98.6 \\
sim\_card\_set & 99.5/47.1/47.9/96.3 & -/-/-/97.2 & -/-/-/96.6 & -/-/-/87.3 & \textbf{99.8}/52.5/55.0/\textbf{98.4} & 99.7/\textbf{56.7}/\textbf{55.4}/96.8 \\
switch & 98.4/55.4/50.6/93.2 & -/-/-/93.3 & -/-/-/93.2 & -/-/-/91.8 & 97.9/68.0/65.9/96.2 & \textbf{98.9}/\textbf{73.1}/\textbf{68.3}/\textbf{97.5} \\
tape & 99.6/38.0/43.7/98.4 & -/-/-/98.0 & -/-/-/\textbf{99.3} & -/-/-/98.6 & \textbf{99.8}/44.8/50.5/\textbf{99.2} & \textbf{99.8}/\textbf{49.1}/\textbf{53.1}/99.1 \\
terminalblock & 99.7/37.7/40.5/97.7 & -/-/-/98.3 & -/-/-/\textbf{99.1} & -/-/-/95.4 & \textbf{99.8}/\textbf{46.1}/\textbf{48.8}/\textbf{98.9} & 99.7/\textbf{46.1}/\textbf{48.8}/98.6 \\
toothbrush & \textbf{97.8}/\textbf{38.1}/\textbf{42.7}/91.0 & -/-/-/\textbf{93.2} & -/-/-/91.1 & -/-/-/88.2 & 95.9/24.6/32.9/87.7 & 96.9/34.8/41.9/87.9 \\
toy & \textbf{97.1}/15.0/20.5/90.3 & -/-/-/91.5 & -/-/-/\textbf{93.1} & -/-/-/78.0 & 95.8/16.9/\textbf{23.9}/\textbf{92.4} & 97.5/\textbf{18.3}/22.6/82.9 \\
toy\_brick & 96.3/18.7/26.4/82.5 & -/-/-/85.0 & -/-/-/\textbf{88.5} & -/-/-/81.8 & 97.4/17.4/24.9/82.8 & \textbf{97.5}/\textbf{23.4}/\textbf{29.9}/\textbf{82.9} \\
transistor1 & 99.1/37.6/38.1/95.7 & -/-/-/97.8 & -/-/-/\textbf{98.0} & -/-/-/93.7 & 99.5/52.5/52.8/97.8 & \textbf{99.6}/\textbf{57.5}/\textbf{54.8}/\textbf{98.1} \\
usb & \textbf{99.5}/36.7/38.1/97.1 & -/-/-/96.5 & -/-/-/97.0 & -/-/-/87.7 & 99.2/45.4/45.5/98.0 & 99.5/\textbf{47.1}/\textbf{49.6}/\textbf{98.5} \\
usb\_adaptor & 98.1/14.3/23.7/87.4 & -/-/-/92.7 & -/-/-/90.3 & -/-/-/81.5 & 99.5/15.3/25.2/96.6 & \textbf{99.6}/\textbf{23.5}/\textbf{31.8}/\textbf{96.8} \\
u\_block & 99.5/27.1/33.9/95.5 & -/-/-/97.8 & -/-/-/\textbf{98.3} & -/-/-/93.4 & \textbf{99.7}/\textbf{37.4}/\textbf{43.1}/\textbf{98.5} & 99.7/37.2/43.0/97.5 \\
vcpill & 98.8/53.2/58.5/89.6 & -/-/-/94.4 & -/-/-/96.0 & -/-/-/94.0 & 99.5/63.3/65.9/95.9 & \textbf{99.6}/\textbf{67.6}/\textbf{68.0}/\textbf{96.6} \\
wooden\_beads & 97.3/33.1/37.9/84.4 & -/-/-/89.3 & -/-/-/91.6 & -/-/-/84.1 & 99.2/41.0/47.1/\textbf{94.9} & \textbf{99.3}/\textbf{47.6}/\textbf{49.2}/94.7 \\
woodstick & 91.8/14.9/23.3/68.0 & -/-/-/69.7 & -/-/-/92.5 & -/-/-/77.3 & 99.1/31.3/40.9/94.2 & \textbf{99.3}/\textbf{42.2}/\textbf{48.5}/\textbf{95.1} \\
zipper & 98.5/35.0/37.7/96.1 & -/-/-/91.4 & -/-/-/\textbf{98.1} & -/-/-/96.2 & 99.0/44.1/48.7/\textbf{97.8} & \textbf{99.2}/\textbf{45.3}/\textbf{50.1}/96.8 \\
\hline
\textbf{Mean} & 98.4/31.1/36.3/91.7 & -/-/-/93.0 & -/-/-/95.0 & -/-/-/87.2 & 99.1/38.7/44.0/\textbf{95.9} & \textbf{99.2}/\textbf{41.2}/\textbf{45.8}/95.6 \\
\bottomrule
\end{tabular}%
}
\end{table*}

\begin{table*}[t]
\centering
\caption{Per-class performance on Real-IAD dataset for single-class anomaly detection with AUROC/AP/F1-max metrics. Noise Ratio 40}
\label{table:realiad_results_class_wise_image_nr40}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}

&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 85.0/77.5/71.4 & 82.8/-/- & 77.3/-/- & 80.4/-/- & 80.6/66.2/63.6 & \textbf{89.2}/\textbf{80.5}/\textbf{72.8} \\
bottle\_cap & \textbf{95.6}/\textbf{92.6}/\textbf{85.5} & 95.5/-/- & 92.2/-/- & 92.6/-/- & 89.4/79.5/71.2 & 95.3/91.5/82.5 \\
button\_battery & 79.8/\textbf{75.5}/67.7 & 79.9/-/- & \textbf{80.0}/-/- & 66.5/-/- & 75.9/67.4/65.0 & 81.2/73.2/\textbf{68.9} \\
end\_cap & 81.3/77.7/72.2 & 79.8/-/- & 77.0/-/- & 76.2/-/- & 85.3/79.0/75.6 & \textbf{88.1}/\textbf{83.0}/\textbf{78.3} \\
eraser & 92.7/\textbf{86.8}/\textbf{78.7} & \textbf{92.8}/-/- & 89.7/-/- & 89.6/-/- & 90.8/76.2/72.4 & \textbf{93.5}/84.8/78.0 \\
fire\_hood & 83.4/68.2/65.3 & 83.0/-/- & 78.0/-/- & 77.9/-/- & 87.7/77.4/69.9 & \textbf{90.0}/\textbf{80.8}/\textbf{71.5} \\
mint & 76.0/65.6/59.9 & 77.5/-/- & 75.2/-/- & 66.8/-/- & 78.7/62.7/62.3 & \textbf{82.5}/\textbf{70.7}/\textbf{65.9} \\
mounts & 91.7/\textbf{81.3}/\textbf{71.5} & \textbf{92.6}/-/- & 75.8/-/- & 90.5/-/- & 90.2/78.6/69.0 & 90.1/75.1/69.8 \\
pcb & 92.5/93.4/85.7 & 91.2/-/- & 89.1/-/- & 75.7/-/- & 92.0/92.4/83.5 & \textbf{94.8}/\textbf{95.3}/\textbf{87.2} \\
phone\_battery & 91.4/85.5/75.2 & 88.4/-/- & 86.8/-/- & 82.0/-/- & 92.0/84.7/76.8 & \textbf{94.6}/\textbf{88.5}/\textbf{81.4} \\
plastic\_nut & \textbf{93.5}/\textbf{85.5}/\textbf{78.9} & 92.6/-/- & 88.6/-/- & 74.5/-/- & 90.0/77.7/73.2 & 92.5/82.4/77.6 \\
plastic\_plug & 92.0/\textbf{84.5}/\textbf{77.0} & \textbf{92.2}/-/- & 89.7/-/- & 75.2/-/- & 89.2/78.3/71.2 & 90.7/76.9/74.8 \\
porcelain\_doll & 87.3/77.1/68.6 & 89.0/-/- & 87.8/-/- & 83.0/-/- & 89.9/77.3/70.2 & \textbf{91.8}/\textbf{81.9}/\textbf{71.9} \\
regulator & \textbf{86.1}/\textbf{76.1}/\textbf{68.6} & 84.3/-/- & 83.8/-/- & 57.1/-/- & 77.7/58.8/50.3 & 83.9/70.8/61.7 \\
rolled\_strip\_base & 95.6/95.5/89.0 & \textbf{95.8}/-/- & 91.0/-/- & 96.5/-/- & 93.2/92.1/86.4 & \textbf{98.3}/\textbf{98.2}/\textbf{93.7} \\
sim\_card\_set & 95.8/94.8/85.8 & \textbf{96.1}/-/- & 83.9/-/- & 84.7/-/- & 94.7/91.9/87.1 & 96.9/\textbf{95.5}/\textbf{88.9} \\
switch & 94.2/92.7/85.9 & 87.1/-/- & 71.8/-/- & 82.6/-/- & 96.4/95.4/88.5 & \textbf{98.0}/\textbf{97.6}/\textbf{91.5} \\
tape & 97.4/94.3/88.4 & 97.7/-/- & \textbf{97.8}/-/- & 97.0/-/- & 96.7/93.4/87.0 & \textbf{98.2}/\textbf{96.5}/\textbf{90.0} \\
terminalblock & 96.0/95.3/88.9 & 94.1/-/- & 92.6/-/- & 87.2/-/- & 93.1/91.3/79.7 & \textbf{97.6}/\textbf{97.0}/\textbf{91.7} \\
toothbrush & 86.2/80.7/75.2 & 85.6/-/- & 81.3/-/- & 76.9/-/- & 81.6/75.4/71.4 & \textbf{87.4}/\textbf{84.6}/\textbf{75.7} \\
toy & \textbf{87.7}/\textbf{83.7}/\textbf{79.1} & 83.5/-/- & 76.2/-/- & 58.8/-/- & 80.8/75.6/72.7 & 82.7/77.2/75.0 \\
toy\_brick & 77.0/\textbf{61.1}/\textbf{59.9} & 78.1/-/- & \textbf{78.9}/-/- & 73.1/-/- & 69.1/49.4/52.0 & 72.4/55.3/55.0 \\
transistor1 & 92.2/89.6/84.1 & \textbf{94.5}/-/- & 92.9/-/- & 87.9/-/- & 92.5/89.9/84.3 & 96.2/\textbf{95.5}/\textbf{89.7} \\
usb & 92.4/86.3/80.1 & 89.9/-/- & 89.4/-/- & 76.9/-/- & 91.7/86.3/79.2 & \textbf{95.6}/\textbf{91.3}/\textbf{84.6} \\
usb\_adaptor & 80.9/67.7/63.3 & 74.4/-/- & 73.1/-/- & 71.0/-/- & 80.4/60.0/61.0 & \textbf{84.0}/\textbf{68.0}/\textbf{64.8} \\
u\_block & 93.5/\textbf{85.5}/\textbf{78.3} & \textbf{94.5}/-/- & 93.0/-/- & 88.1/-/- & 91.2/77.9/73.3 & 91.7/79.7/71.8 \\
vcpill & 89.7/86.0/77.8 & 89.4/-/- & 84.5/-/- & 83.5/-/- & 91.1/87.5/79.7 & \textbf{94.3}/\textbf{92.2}/\textbf{83.9} \\
wooden\_beads & 86.6/79.7/72.1 & 85.9/-/- & 82.2/-/- & 75.4/-/- & 86.0/73.7/69.9 & \textbf{89.8}/\textbf{83.1}/\textbf{76.3} \\
woodstick & 77.1/54.9/54.5 & 78.1/-/- & 79.9/-/- & 79.4/-/- & 88.2/67.6/68.1 & \textbf{90.8}/\textbf{76.4}/\textbf{71.7} \\
zipper & 95.9/95.5/89.9 & 96.6/-/- & \textbf{96.7}/-/- & 94.9/-/- & 97.3/\textbf{96.4}/92.2 & \textbf{97.6}/96.2/\textbf{94.4} \\
\midrule
\textbf{Mean} & 88.9/82.4/76.0 & 88.1/-/- & 84.5/-/- & 80.0/-/- & 87.8/78.7/73.6 & \textbf{91.0}/\textbf{84.0}/\textbf{78.0} \\

\bottomrule
\end{tabular}%
}
\end{table*}

\begin{table*}[t]
\centering
\caption{Per-class performance on Real-IAD dataset for single-class anomaly localization with AUROC/AP/F1-max/AUPRO metrics. Noise Ratio 40}
\label{table:realiad_results_class_wise_pixel_nr40}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|ccccccccc}
\toprule
\rowcolor{gray!20}
&  SoftPatch & PatchCore & RD & UniAD & Dinomaly & Dinomaly + \ourso \\
\midrule
audiojack & 98.2/32.0/39.2/89.1 & -/-/-/88.3 & -/-/-/90.4 & -/-/-/84.5 & 99.2/41.0/46.7/94.9 & \textbf{99.5}/\textbf{47.7}/\textbf{54.1}/\textbf{96.3} \\
bottle\_cap & 99.6/19.7/24.4/98.0 & -/-/-/98.0 & -/-/-/98.3 & -/-/-/96.8 & \textbf{99.8}/\textbf{33.9}/\textbf{39.1}/\textbf{98.6} & \textbf{99.8}/32.2/38.2/\textbf{98.6} \\
button\_battery & 98.6/\textbf{37.6}/35.8/88.6 & -/-/-/88.3 & -/-/-/90.4 & -/-/-/73.9 & 98.6/16.1/34.2/91.8 & \textbf{99.0}/18.5/\textbf{38.0}/\textbf{92.6} \\
end\_cap & 94.2/13.8/23.3/87.9 & -/-/-/91.0 & -/-/-/92.8 & -/-/-/83.3 & 98.9/25.7/30.1/96.4 & \textbf{99.1}/\textbf{27.5}/\textbf{30.9}/\textbf{96.7} \\
eraser & 99.5/28.8/32.2/96.4 & -/-/-/98.3 & -/-/-/97.8 & -/-/-/94.3 & 99.7/32.6/33.3/\textbf{98.6} & \textbf{99.8}/\textbf{44.3}/\textbf{46.9}/98.4 \\
fire\_hood & 97.9/17.7/24.2/87.2 & -/-/-/89.6 & -/-/-/93.1 & -/-/-/85.8 & 99.6/39.2/42.8/\textbf{96.7} & \textbf{99.7}/\textbf{44.7}/\textbf{48.0}/96.5 \\
mint & 97.2/15.8/26.7/78.9 & -/-/-/82.3 & -/-/-/\textbf{86.9} & -/-/-/56.3 & 97.7/12.7/25.9/84.0 & \textbf{98.0}/\textbf{16.3}/\textbf{29.5}/\textbf{86.9} \\
mounts & 98.2/25.9/30.5/86.3 & -/-/-/85.8 & -/-/-/94.3 & -/-/-/94.2 & \textbf{99.7}/34.2/41.2/\textbf{97.7} & 99.6/\textbf{42.5}/\textbf{47.3}/96.7 \\
pcb & 99.3/42.9/42.9/93.5 & -/-/-/93.9 & -/-/-/94.1 & -/-/-/82.3 & 99.6/56.9/57.5/97.1 & \textbf{99.8}/\textbf{61.0}/\textbf{61.0}/\textbf{97.8} \\
phone\_battery & 99.3/43.7/46.3/95.8 & -/-/-/95.1 & -/-/-/97.7 & -/-/-/91.6 & 99.8/50.7/53.6/98.6 & \textbf{99.9}/\textbf{54.7}/\textbf{55.3}/\textbf{98.8} \\
plastic\_nut & 99.4/27.9/33.3/96.2 & -/-/-/96.0 & -/-/-/96.6 & -/-/-/88.2 & 99.7/33.7/42.4/\textbf{98.1} & \textbf{99.8}/\textbf{37.6}/\textbf{43.2}/97.8 \\
plastic\_plug & 99.1/\textbf{29.1}/\textbf{33.9}/93.7 & -/-/-/96.6 & -/-/-/96.7 & -/-/-/87.3 & \textbf{99.6}/27.5/33.4/\textbf{97.3} & 99.2/26.2/32.6/93.8 \\
porcelain\_doll & 99.0/24.4/31.4/94.1 & -/-/-/96.4 & -/-/-/97.8 & -/-/-/93.1 & 99.6/34.7/39.4/\textbf{98.4} & \textbf{99.7}/\textbf{37.4}/\textbf{42.7}/98.2 \\
regulator & 99.2/26.0/35.0/96.0 & -/-/-/96.7 & -/-/-/97.8 & -/-/-/72.7 & 99.6/40.1/46.6/97.4 & \textbf{99.8}/\textbf{47.6}/\textbf{51.2}/\textbf{98.1} \\
rolled\_strip\_base & 99.4/19.3/26.5/98.1 & -/-/-/98.7 & -/-/-/98.6 & -/-/-/98.2 & \textbf{99.8}/\textbf{41.6}/\textbf{46.5}/\textbf{98.8} & \textbf{99.8}/36.0/45.1/98.7 \\
sim\_card\_set & 99.6/49.6/52.2/96.4 & -/-/-/97.4 & -/-/-/96.7 & -/-/-/86.4 & \textbf{99.8}/50.6/53.8/\textbf{98.1} & \textbf{99.8}/\textbf{58.8}/\textbf{57.5}/97.7 \\
switch & 91.2/19.0/27.6/90.7 & -/-/-/91.3 & -/-/-/90.6 & -/-/-/90.8 & 97.0/53.6/57.1/95.5 & \textbf{98.9}/\textbf{72.8}/\textbf{68.4}/\textbf{97.5} \\
tape & 99.6/35.6/40.9/98.2 & -/-/-/98.0 & -/-/-/\textbf{99.3} & -/-/-/98.4 & 99.8/43.1/48.8/\textbf{99.2} & \textbf{99.9}/\textbf{50.3}/\textbf{52.5}/99.0 \\
terminalblock & 99.7/32.2/35.4/97.6 & -/-/-/98.4 & -/-/-/\textbf{99.1} & -/-/-/95.2 & \textbf{99.8}/44.7/48.4/\textbf{98.9} & \textbf{99.8}/\textbf{48.5}/\textbf{49.9}/\textbf{98.9} \\
toothbrush & \textbf{97.6}/\textbf{35.9}/\textbf{41.2}/90.7 & -/-/-/92.8 & -/-/-/91.0 & -/-/-/87.0 & 95.5/21.5/29.9/86.5 & 96.5/31.4/39.0/\textbf{89.2} \\
toy & \textbf{96.7}/13.8/18.2/89.3 & -/-/-/91.2 & -/-/-/\textbf{92.3} & -/-/-/74.8 & 95.4/12.1/19.6/\textbf{91.0} & 96.1/\textbf{15.8}/\textbf{20.6}/90.5 \\
toy\_brick & 96.1/16.5/23.4/81.2 & -/-/-/84.3 & -/-/-/\textbf{88.5} & -/-/-/80.9 & 96.9/14.1/21.2/79.5 & \textbf{97.0}/\textbf{19.8}/\textbf{26.3}/78.7 \\
transistor1 & 98.8/35.1/36.2/94.7 & -/-/-/97.4 & -/-/-/\textbf{97.8} & -/-/-/92.7 & 99.4/47.7/49.2/97.2 & \textbf{99.6}/\textbf{57.0}/\textbf{53.8}/\textbf{97.9} \\
usb & 99.4/33.5/35.3/96.3 & -/-/-/95.3 & -/-/-/96.4 & -/-/-/87.2 & 99.2/43.0/43.9/97.7 & \textbf{99.4}/\textbf{47.1}/\textbf{49.6}/\textbf{98.2} \\
usb\_adaptor & 98.0/11.7/20.1/86.8 & -/-/-/92.0 & -/-/-/91.1 & -/-/-/79.6 & 99.4/12.2/22.3/96.1 & \textbf{99.5}/\textbf{21.9}/\textbf{30.2}/\textbf{96.4} \\
u\_block & 99.5/25.9/33.4/95.7 & -/-/-/97.8 & -/-/-/\textbf{98.2} & -/-/-/93.0 & \textbf{99.7}/34.9/41.0/\textbf{98.4} & \textbf{99.7}/\textbf{36.5}/\textbf{43.7}/97.5 \\
vcpill & 98.8/50.5/56.1/88.9 & -/-/-/93.9 & -/-/-/94.2 & -/-/-/93.2 & 99.4/61.8/64.3/95.6 & \textbf{99.5}/\textbf{67.7}/\textbf{67.9}/\textbf{95.9} \\
wooden\_beads & 97.2/33.1/38.3/84.2 & -/-/-/88.8 & -/-/-/91.2 & -/-/-/84.0 & 99.2/37.4/45.5/\textbf{94.5} & \textbf{99.3}/\textbf{48.0}/\textbf{50.3}/94.2 \\
woodstick & 91.3/10.9/21.2/66.0 & -/-/-/68.3 & -/-/-/92.6 & -/-/-/77.6 & 99.0/26.1/37.5/94.3 & \textbf{99.2}/\textbf{41.8}/\textbf{47.7}/\textbf{94.9} \\
zipper & 98.3/31.2/35.6/95.6 & -/-/-/91.2 & -/-/-/\textbf{98.0} & -/-/-/95.5 & 98.7/38.7/43.0/\textbf{97.4} & \textbf{99.2}/\textbf{45.1}/\textbf{51.9}/97.1 \\
\midrule
\textbf{Mean} & 98.0/28.0/33.4/91.1 & -/-/-/92.5 & -/-/-/94.7 & -/-/-/86.6 & 99.0/35.4/41.3/95.5 & \textbf{99.2}/\textbf{41.2}/\textbf{45.8}/\textbf{95.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc|cc|cc|cc|cc|cc}
\toprule
metric & \multicolumn{6}{c|}{AUPRC ($\uparrow$)} & \multicolumn{6}{c}{Inspection depth ($\downarrow$)} \\
\midrule
noise ratio & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{20} & \multicolumn{2}{c|}{40} & \multicolumn{2}{c}{10} & \multicolumn{2}{c}{20} & \multicolumn{2}{c}{40} \\
\midrule
class & Dinomaly & + MeDS & Dinomaly & + MeDS & Dinomaly & + MeDS & Dinomaly & + MeDS & Dinomaly & + MeDS & Dinomaly & + MeDS \\ 
\midrule
carpet & 97.78 & 99.41 & 98.68 & 99.88 & 98.97 & 99.87 & 10.71 & 10.06 & 17.86 & 17.56 & 25.47 & 24.93 \\ 
grid & 99.05 & 100 & 99.2 & 99.41 & 99.24 & 99.53 & 9.31 & 8.97 & 20.19 & 24.29 & 22.74 & 24.3 \\ 
leather & 94.59 & 100 & 94.84 & 99.83 & 96.74 & 99.77 & 9.67 & 8.92 & 18.03 & 17.01 & 29.38 & 27.6 \\ 
tile & 95.97 & 98.49 & 96.66 & 99.24 & 98.31 & 99.74 & 11.07 & 10.67 & 21.38 & 18.12 & 33.12 & 28.03 \\ 
wood & 97.72 & 100 & 98.29 & 99.92 & 98.22 & 99.95 & 12.87 & 9.19 & 20.95 & 17.23 & 23.45 & 20.2 \\ 
bottle & 96.83 & 100 & 98.55 & 100 & 99.09 & 100 & 23.91 & 9.13 & 25.9 & 16.73 & 33.46 & 23.16 \\ 
cable & 75.56 & 92.83 & 75.12 & 92.72 & 75.54 & 94.55 & 71.95 & 9.76 & 98.14 & 53.53 & 99.68 & 66.88 \\ 
capsule & 85.36 & 90.8 & 88.35 & 96.03 & 92.01 & 97.93 & 32.78 & 24.9 & 49.81 & 29.28 & 61.56 & 44.63 \\ 
hazelnut & 83.68 & 99.87 & 85.08 & 99.72 & 83.61 & 99.81 & 74.03 & 11.16 & 80.94 & 12.56 & 82 & 15.4 \\ 
metal\_nut & 97.19 & 100 & 94.78 & 100 & 89.32 & 100 & 11.16 & 9.09 & 24.24 & 16.67 & 87.01 & 28.57 \\ 
pill & 88.54 & 95.73 & 91.79 & 97.89 & 95.03 & 99.51 & 55.1 & 13.95 & 66.88 & 38.44 & 67.11 & 43.05 \\ 
screw & 81.67 & 91.72 & 86.78 & 92.92 & 87.94 & 95.18 & 37.22 & 33.81 & 71.35 & 47.92 & 79.73 & 76.77 \\ 
toothbrush & 94.44 & 95.83 & 99.36 & 100 & 99.51 & 100 & 13.64 & 12.12 & 18.06 & 16.67 & 30.95 & 28.57 \\ 
transistor & 84.7 & 99.01 & 81.42 & 98 & 80.26 & 98.53 & 35.47 & 10.68 & 71.54 & 18.97 & 66.8 & 19.76 \\ 
zipper & 100 & 100 & 100 & 100 & 99.91 & 99.97 & 9.09 & 9.09 & 16.67 & 16.67 & 29.17 & 29.46 \\ 
\midrule
Mean & 91.54 & 97.58 & 92.59 & 98.37 & 92.91 & 98.96 & 27.86 & 12.77 & 41.46 & 24.11 & 51.44 & 33.42 \\ 
Std & 7.61 & 3.34 & 7.63 & 2.52 & 7.89 & 1.77 & 22.85 & 7.08 & 28.49 & 12.56 & 27.06 & 17.5 \\ 
\bottomrule
\end{tabular}
